Churn Reduction via Distillation

In real-world systems, models are frequently updated as more data becomes available, and in addition to achieving high accuracy, the goal is to also maintain a low difference in predictions compared to the base model (i.e. predictive "churn"). If model retraining results in vastly different behavior, then it could cause negative effects in downstream systems, especially if this churn can be avoided with limited impact on model accuracy. In this paper, we show an equivalence between training with distillation using the base model as the teacher and training with an explicit constraint on the predictive churn. We then show that distillation performs strongly for low churn training against a number of recent baselines on a wide range of datasets and model architectures, including fully-connected networks, convolutional networks, and transformers.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{adult} &  fcn-10 &  12.75  &  N/A  &  11.55  &  12.3  &  N/A  & {\bf 10.85 } &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  11.8  &  N/A  &  10.86  &  11.14  &  11.11  & {\bf 10.0 } &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-1000 &  11.78  &  12.2  &  11.45  &  11.84  &  12.39  &  10.67  &  12.16  & {\bf 8.55 } \\ \cline{2-10}
 &  fcn-10000 &  14.03  &  13.18  &  13.28  &  13.1  &  12.8  &  13.1  &  14.22  & {\bf 9.7 } \\ \cline{2-10}
 &  fcn-100000 &  14.13  &  13.28  &  13.45  &  13.49  &  13.74  &  13.32  &  N/A  & {\bf 8.43 } \\ \hline 
\multirow{5}{*}{bank} &  fcn-10 &  10.24  &  9.03  &  9.17  &  9.07  &  8.48  &  8.17  & {\bf 6.28 } &  6.72  \\ \cline{2-10}
 &  fcn-100 &  8.19  &  N/A  &  6.79  &  6.81  &  8.28  &  6.45  &  7.85  & {\bf 3.09 } \\ \cline{2-10}
 &  fcn-1000 &  10.1  &  10.71  &  9.96  &  9.59  &  10.29  &  8.93  &  10.38  & {\bf 4.35 } \\ \cline{2-10}
 &  fcn-10000 &  12.81  &  N/A  &  11.04  &  11.76  &  12.97  &  10.86  &  11.42  & {\bf 7.4 } \\ \cline{2-10}
 &  fcn-100000 &  10.78  &  10.97  &  9.79  &  9.78  &  8.36  &  9.21  &  10.33  & {\bf 5.48 } \\ \hline 
\multirow{5}{*}{COMPAS} &  fcn-10 &  21.71  &  18.29  &  18.19  &  17.98  &  19.06  & {\bf 14.32 } &  20.76  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  17.59  &  16.34  &  16.42  &  16.17  &  16.85  &  14.44  &  14.03  & {\bf 12.0 } \\ \cline{2-10}
 &  fcn-1000 &  19.08  &  18.37  &  17.69  &  17.57  &  18.64  &  16.78  &  N/A  & {\bf 11.76 } \\ \cline{2-10}
 &  fcn-10000 &  23.13  &  23.02  &  22.23  &  21.83  &  N/A  & {\bf 21.6 } &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100000 &  24.79  &  N/A  & {\bf 24.12 } &  24.2  &  N/A  &  24.84  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{magic04} &  fcn-10 &  30.42  &  25.96  &  27.12  &  26.58  &  26.88  &  25.71  &  25.88  & {\bf 23.58 } \\ \cline{2-10}
 &  fcn-100 &  32.15  &  N/A  &  28.3  &  28.22  &  N/A  & {\bf 25.61 } &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-1000 &  32.35  &  N/A  &  29.75  &  29.64  &  N/A  &  28.59  &  31.94  & {\bf 20.93 } \\ \cline{2-10}
 &  fcn-10000 &  30.84  &  31.0  &  28.5  &  29.57  &  29.28  & {\bf 27.07 } &  29.09  &  27.49  \\ \cline{2-10}
 &  fcn-100000 &  27.56  &  27.75  &  25.81  &  26.37  &  25.25  &  25.12  &  26.73  & {\bf 23.65 } \\ \hline 
\multirow{5}{*}{phonemes} &  fcn-10 &  18.64  &  16.77  & {\bf 16.73 } &  N/A  &  N/A  &  N/A  &  18.0  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  18.15  &  N/A  &  17.33  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 16.23 } \\ \cline{2-10}
 &  fcn-1000 &  18.97  &  19.36  &  18.25  &  N/A  &  N/A  &  18.46  &  20.76  & {\bf 13.24 } \\ \cline{2-10}
 &  fcn-10000 &  20.6  &  20.56  &  20.32  &  19.68  &  19.71  &  20.35  &  22.28  & {\bf 16.5 } \\ \cline{2-10}
 &  fcn-100000 &  19.66  &  19.9  &  18.97  &  18.3  &  18.58  &  18.93  &  20.93  & {\bf 12.82 } \\ \hline 
\multirow{5}{*}{electricity} &  fcn-10 &  38.8  &  39.6  &  36.8  &  35.8  &  39.8  &  33.8  &  N/A  & {\bf 30.4 } \\ \cline{2-10}
 &  fcn-100 & {\bf 33.45 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-1000 &  40.29  &  N/A  &  33.43  &  29.76  &  33.14  &  35.14  &  42.52  & {\bf 27.52 } \\ \cline{2-10}
 &  fcn-10000 &  35.78  &  N/A  &  35.81  &  28.63  &  32.81  &  34.11  &  38.63  & {\bf 26.33 } \\ \cline{2-10}
 &  fcn-100000 &  33.92  &  N/A  &  N/A  & {\bf 32.96 } &  36.46  &  37.71  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{eeg} &  fcn-10 & {\bf 45.92 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  52.8  &  47.31  &  46.88  &  47.56  &  N/A  &  41.82  &  32.66  & {\bf 25.33 } \\ \cline{2-10}
 &  fcn-1000 &  54.73  &  N/A  &  44.22  &  48.4  &  57.85  &  N/A  &  27.38  & {\bf 2.12 } \\ \cline{2-10}
 &  fcn-10000 & {\bf 50.59 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100000 &  46.57  &  50.91  &  44.54  &  43.34  &  40.63  &  44.43  &  45.86  & {\bf 29.3 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{churn} &  fcn-10 &  19.57  &  N/A  &  16.9  &  18.82  &  N/A  &  N/A  &  N/A  & {\bf 7.61 } \\ \cline{2-10}
 &  fcn-100 &  23.51  &  16.9  &  15.33  &  17.67  &  N/A  &  13.66  &  15.0  & {\bf 3.16 } \\ \cline{2-10}
 &  fcn-1000 &  22.2  &  N/A  &  18.2  &  18.6  &  N/A  &  14.68  &  14.5  & {\bf 4.48 } \\ \cline{2-10}
 &  fcn-10000 &  24.8  &  24.1  &  22.33  &  24.74  &  N/A  &  20.79  & {\bf 18.97 } &  20.69  \\ \cline{2-10}
 &  fcn-100000 &  23.15  &  18.68  &  18.52  &  16.93  &  20.82  & {\bf 16.85 } &  18.88  &  18.03  \\ \hline 
\multirow{5}{*}{elevators} &  fcn-10 &  35.52  &  N/A  &  32.43  &  30.78  &  N/A  & {\bf 29.12 } &  N/A  &  29.5  \\ \cline{2-10}
 &  fcn-100 &  34.06  &  N/A  &  32.25  &  30.54  &  N/A  &  29.27  &  23.89  & {\bf 21.37 } \\ \cline{2-10}
 &  fcn-1000 &  39.06  &  39.64  &  35.92  &  37.35  &  N/A  &  34.22  &  30.56  & {\bf 21.32 } \\ \cline{2-10}
 &  fcn-10000 &  39.8  &  39.68  &  38.0  &  35.04  &  41.94  &  35.19  &  39.02  & {\bf 33.96 } \\ \cline{2-10}
 &  fcn-100000 & {\bf 33.84 } &  N/A  &  34.13  &  N/A  &  N/A  &  35.67  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{pollen} &  fcn-10 &  48.06  &  36.85  &  46.15  &  34.7  &  36.74  &  33.85  &  18.54  & {\bf 2.07 } \\ \cline{2-10}
 &  fcn-100 &  46.97  &  N/A  &  44.94  &  41.89  &  41.4  &  40.91  & {\bf 28.01 } &  36.61  \\ \cline{2-10}
 &  fcn-1000 &  47.06  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  36.93  & {\bf 5.37 } \\ \cline{2-10}
 &  fcn-10000 &  45.85  &  N/A  &  45.65  &  46.06  &  47.11  &  45.81  & {\bf 39.53 } &  N/A  \\ \cline{2-10}
 &  fcn-100000 &  45.77  &  N/A  &  46.53  &  48.12  &  N/A  &  48.91  &  43.12  & {\bf 40.57 } \\ \hline 
\multirow{5}{*}{phishing} &  fcn-10 &  9.74  &  N/A  &  8.97  &  8.76  &  9.18  &  8.65  &  N/A  & {\bf 8.12 } \\ \cline{2-10}
 &  fcn-100 &  7.44  &  N/A  &  7.48  &  6.91  &  N/A  &  N/A  &  7.28  & {\bf 6.69 } \\ \cline{2-10}
 &  fcn-1000 &  8.25  &  N/A  &  N/A  &  7.9  & {\bf 7.85 } &  8.11  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-10000 &  9.21  &  9.45  &  8.91  &  8.7  &  8.56  &  8.61  &  8.53  & {\bf 6.48 } \\ \cline{2-10}
 &  fcn-100000 &  10.2  &  N/A  &  9.95  &  9.74  & {\bf 8.85 } &  9.76  &  9.89  &  N/A  \\ \hline 
\multirow{5}{*}{wilt} &  fcn-10 &  7.44  &  N/A  & {\bf 6.48 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  3.85  &  N/A  &  3.39  &  3.15  &  N/A  & {\bf 2.42 } &  3.81  &  3.05  \\ \cline{2-10}
 &  fcn-1000 &  6.45  &  4.98  &  3.83  &  3.41  &  N/A  &  0.88  &  1.61  & {\bf 0.15 } \\ \cline{2-10}
 &  fcn-10000 &  5.08  &  4.22  &  3.21  &  1.58  &  N/A  &  0.56  &  1.89  & {\bf 0.01 } \\ \cline{2-10}
 &  fcn-100000 &  7.69  &  3.98  &  4.67  &  3.45  &  4.19  &  3.11  &  3.7  & {\bf 0.22 } \\ \hline 
\multirow{5}{*}{letters} &  fcn-10 &  91.44  &  91.67  &  91.33  &  N/A  &  92.0  &  90.89  &  92.22  & {\bf 90.56 } \\ \cline{2-10}
 &  fcn-100 & {\bf 63.1 } &  N/A  &  63.6  &  N/A  &  63.5  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-1000 &  59.6  &  60.1  &  59.1  &  58.57  &  58.9  &  N/A  &  59.13  & {\bf 54.43 } \\ \cline{2-10}
 &  fcn-10000 &  61.67  &  N/A  &  N/A  &  N/A  & {\bf 60.05 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100000 &  61.62  &  N/A  &  61.78  & {\bf 60.53 } &  60.78  &  61.88  &  61.72  &  N/A  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{fcn-10} & \multicolumn{2}{c|}{fcn-100}  & \multicolumn{2}{c|}{fcn-1000}  & \multicolumn{2}{c|}{fcn-10000}  & \multicolumn{2}{c|}{fcn-100000}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
adult & 0.35 & 0.36 & 0.32 & 0.39 & 0.38 & 0.41 & 0.43 & 0.6 & 0.53 & 0.61 \\ \hline 
bank & 0.25 & 0.64 & 0.25 & 0.48 & 0.42 & 0.78 & 0.57 & 0.96 & 0.53 & 0.81 \\ \hline 
COMPAS & 0.48 & 0.77 & 0.45 & 0.68 & 0.47 & 0.67 & 0.54 & 0.91 & 0.52 & 0.94 \\ \hline 
magic04 & 0.54 & 0.99 & 0.63 & 1.05 & 0.88 & 1.37 & 0.9 & 1.68 & 0.71 & 1.4 \\ \hline 
phonemes & 0.42 & 0.54 & 0.36 & 0.48 & 0.41 & 0.57 & 0.41 & 0.66 & 0.44 & 0.74 \\ \hline 
electricity & 0.94 & 2.06 & 0.67 & 1.49 & 0.55 & 1.43 & 0.62 & 1.62 & 0.62 & 1.82 \\ \hline 
eeg & 0.65 & 3.23 & 0.59 & 4.59 & 0.59 & 4.71 & 0.59 & 4.69 & 0.47 & 4.64 \\ \hline 
churn & 1.17 & 1.49 & 1.72 & 2.29 & 2.02 & 2.93 & 2.13 & 3.22 & 1.34 & 2.72 \\ \hline 
elevators & 0.54 & 1.06 & 0.74 & 1.48 & 0.93 & 1.89 & 0.97 & 1.97 & 0.81 & 1.77 \\ \hline 
pollen & 0.51 & 0.75 & 0.46 & 0.89 & 0.44 & 1.16 & 0.45 & 1.25 & 0.42 & 1.4 \\ \hline 
phishing & 0.27 & 0.32 & 0.28 & 0.27 & 0.31 & 0.31 & 0.37 & 0.44 & 0.45 & 0.51 \\ \hline 
wilt & 0.45 & 0.62 & 0.57 & 0.83 & 1.12 & 1.43 & 1.2 & 1.41 & 0.94 & 1.63 \\ \hline 
letters & 0.62 & 0.78 & 0.53 & 0.69 & 0.53 & 0.66 & 0.51 & 0.69 & 0.51 & 0.59 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{adult} &  fcn-10 &  4.96  &  N/A  & {\bf 4.58 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  5.49  &  N/A  &  4.87  &  N/A  &  5.3  &  4.39  &  4.51  & {\bf 3.53 } \\ \cline{2-10}
 &  fcn-1000 &  6.27  &  N/A  &  6.05  &  6.57  &  N/A  &  5.78  &  6.62  & {\bf 4.39 } \\ \cline{2-10}
 &  fcn-10000 &  8.8  &  N/A  &  8.71  &  8.72  &  N/A  &  N/A  &  N/A  & {\bf 4.68 } \\ \cline{2-10}
 &  fcn-100000 &  10.36  &  9.47  &  9.38  &  9.28  &  9.29  &  9.1  &  N/A  & {\bf 3.13 } \\ \hline 
\multirow{5}{*}{bank} &  fcn-10 &  4.29  &  N/A  &  3.99  &  4.23  &  3.35  &  2.57  &  4.19  & {\bf 2.39 } \\ \cline{2-10}
 &  fcn-100 &  6.23  &  N/A  &  5.32  &  5.72  &  6.32  &  4.87  &  N/A  & {\bf 1.48 } \\ \cline{2-10}
 &  fcn-1000 &  10.04  &  8.43  &  7.8  &  8.25  &  8.89  &  7.55  &  8.77  & {\bf 5.58 } \\ \cline{2-10}
 &  fcn-10000 &  10.04  &  9.19  &  9.15  &  8.72  &  8.75  &  8.68  &  9.25  & {\bf 3.75 } \\ \cline{2-10}
 &  fcn-100000 &  7.81  &  8.02  &  7.86  &  8.28  & {\bf 6.86 } &  7.35  &  8.51  &  7.29  \\ \hline 
 \multirow{5}{*}{magic04} &  fcn-10 &  17.97  &  13.42  &  12.59  &  12.95  &  13.69  &  11.37  &  13.04  & {\bf 5.34 } \\ \cline{2-10}
 &  fcn-100 &  22.4  &  21.2  &  19.47  &  20.4  &  N/A  &  18.9  &  20.7  & {\bf 10.94 } \\ \cline{2-10}
 &  fcn-1000 &  27.56  &  27.41  &  24.37  &  24.68  &  27.79  &  23.67  &  25.22  & {\bf 18.51 } \\ \cline{2-10}
 &  fcn-10000 &  26.83  &  23.97  &  23.01  &  23.19  &  25.72  &  22.85  &  24.0  & {\bf 19.97 } \\ \cline{2-10}
 &  fcn-100000 &  18.04  &  18.89  &  16.15  &  17.49  &  16.08  &  16.68  &  17.76  & {\bf 8.73 } \\ \hline 
\multirow{5}{*}{phonemes} &  fcn-10 &  12.05  &  10.03  &  10.41  &  N/A  &  N/A  &  10.1  &  10.5  & {\bf 7.26 } \\ \cline{2-10}
 &  fcn-100 &  9.37  &  8.79  &  8.69  &  N/A  &  N/A  &  8.91  &  9.28  & {\bf 7.11 } \\ \cline{2-10}
 &  fcn-1000 &  10.45  &  10.66  &  10.09  &  N/A  &  9.02  &  9.3  &  11.14  & {\bf 7.4 } \\ \cline{2-10}
 &  fcn-10000 &  13.04  &  13.16  &  13.26  &  N/A  &  12.62  &  12.45  &  14.3  & {\bf 8.14 } \\ \cline{2-10}
 &  fcn-100000 &  14.08  &  14.1  &  14.0  &  13.16  &  12.97  &  12.91  &  14.79  & {\bf 8.58 } \\ \hline 
\multirow{5}{*}{electricity} &  fcn-10 &  16.27  &  14.56  &  14.97  &  13.54  &  14.24  &  14.16  &  15.77  & {\bf 10.36 } \\ \cline{2-10}
 &  fcn-100 &  17.11  &  15.42  &  15.73  &  14.63  &  15.39  & {\bf 13.98 } &  17.16  &  15.25  \\ \cline{2-10}
 &  fcn-1000 &  18.16  &  17.53  &  17.23  &  15.69  &  16.19  &  14.94  &  18.22  & {\bf 8.99 } \\ \cline{2-10}
 &  fcn-10000 &  19.94  &  19.47  &  18.64  &  17.38  &  18.15  &  17.01  &  20.53  & {\bf 10.18 } \\ \cline{2-10}
 &  fcn-100000 &  20.68  &  20.23  &  19.14  &  18.2  &  19.44  &  18.47  &  19.53  & {\bf 5.21 } \\ \hline 
\multirow{5}{*}{eeg} &  fcn-10 &  47.44  &  35.23  &  36.92  &  33.12  &  38.18  &  33.34  &  28.04  & {\bf 13.54 } \\ \cline{2-10}
 &  fcn-100 &  41.01  &  N/A  &  N/A  &  39.82  &  N/A  &  44.6  & {\bf 33.45 } &  N/A  \\ \cline{2-10}
 &  fcn-1000 &  48.02  &  42.96  &  42.04  &  39.98  &  49.98  &  54.99  &  26.99  & {\bf 2.0 } \\ \cline{2-10}
 &  fcn-10000 &  41.02  &  50.38  &  44.65  &  37.09  &  49.09  &  38.15  &  30.02  & {\bf 1.01 } \\ \cline{2-10}
 &  fcn-100000 &  27.73  &  20.25  &  19.75  &  19.67  &  24.75  &  19.72  &  22.67  & {\bf 17.89 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{churn} &  fcn-10 &  21.61  &  17.23  &  17.85  &  15.69  &  N/A  & {\bf 14.79 } &  17.52  &  15.5  \\ \cline{2-10}
 &  fcn-100 &  26.42  &  N/A  &  20.34  &  21.44  &  26.07  &  16.68  &  18.32  & {\bf 4.13 } \\ \cline{2-10}
 &  fcn-1000 &  27.15  &  25.58  &  22.19  &  20.49  &  N/A  &  18.71  &  17.59  & {\bf 5.51 } \\ \cline{2-10}
 &  fcn-10000 &  27.84  &  29.72  &  22.21  &  21.26  &  N/A  &  20.22  &  22.92  & {\bf 18.39 } \\ \cline{2-10}
 &  fcn-100000 &  14.51  &  11.64  &  11.27  &  10.72  &  10.96  &  11.0  &  11.53  & {\bf 8.57 } \\ \hline 
\multirow{5}{*}{elevators} &  fcn-10 &  24.34  &  19.75  &  20.38  &  18.83  &  19.88  &  16.72  &  21.77  & {\bf 11.64 } \\ \cline{2-10}
 &  fcn-100 &  30.83  &  29.56  &  29.18  &  28.81  &  29.97  &  26.77  &  30.48  & {\bf 13.68 } \\ \cline{2-10}
 &  fcn-1000 &  33.34  &  35.87  &  30.41  &  31.47  &  32.91  &  30.53  &  34.38  & {\bf 10.44 } \\ \cline{2-10}
 &  fcn-10000 &  34.79  &  34.36  &  29.77  &  30.9  &  32.76  &  28.95  &  31.85  & {\bf 11.29 } \\ \cline{2-10}
 &  fcn-100000 &  23.23  &  N/A  &  22.86  &  N/A  & {\bf 22.57 } &  24.38  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{pollen} &  fcn-10 &  46.05  &  N/A  & {\bf 23.42 } &  N/A  &  31.2  &  N/A  &  33.21  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  42.82  &  35.15  &  36.11  &  33.8  &  35.65  &  34.58  &  39.95  & {\bf 10.93 } \\ \cline{2-10}
 &  fcn-1000 &  44.03  &  N/A  &  42.63  &  44.6  &  42.06  &  41.78  &  40.44  & {\bf 35.15 } \\ \cline{2-10}
 &  fcn-10000 &  45.94  &  N/A  &  41.64  &  41.04  &  40.78  &  42.25  &  41.95  & {\bf 6.74 } \\ \cline{2-10}
 &  fcn-100000 &  45.72  &  N/A  &  43.77  &  43.16  &  43.31  &  41.33  &  43.03  & {\bf 13.41 } \\ \hline 
\multirow{5}{*}{phishing} &  fcn-10 & {\bf 3.25 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  fcn-100 &  3.95  &  N/A  &  3.68  &  3.42  &  3.2  &  3.21  &  3.45  & {\bf 2.52 } \\ \cline{2-10}
 &  fcn-1000 &  4.43  &  4.2  &  3.97  &  4.01  &  4.1  &  3.74  &  4.08  & {\bf 2.91 } \\ \cline{2-10}
 &  fcn-10000 &  5.29  &  5.2  &  5.15  &  5.09  &  4.69  &  5.07  &  5.07  & {\bf 4.53 } \\ \cline{2-10}
 &  fcn-100000 &  5.93  &  5.79  &  5.38  &  5.51  &  5.03  &  5.12  &  5.38  & {\bf 3.49 } \\ \hline 
\multirow{5}{*}{wilt} &  fcn-10 &  4.1  &  2.61  &  2.87  &  2.76  &  N/A  &  2.14  &  2.9  & {\bf 1.53 } \\ \cline{2-10}
 &  fcn-100 &  4.5  &  4.68  &  3.89  &  3.96  &  4.93  &  3.49  &  3.96  & {\bf 3.02 } \\ \cline{2-10}
 &  fcn-1000 &  9.55  &  7.27  &  7.27  &  6.67  &  N/A  &  7.0  &  7.58  & {\bf 4.93 } \\ \cline{2-10}
 &  fcn-10000 &  11.56  &  10.07  &  9.67  &  9.51  &  N/A  & {\bf 9.2 } &  10.13  &  9.68  \\ \cline{2-10}
 &  fcn-100000 &  5.42  &  5.22  &  5.0  &  4.53  &  4.63  &  4.43  &  4.64  & {\bf 3.43 } \\ \hline 
\multirow{5}{*}{letters} &  fcn-10 &  38.44  &  N/A  &  25.92  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 23.56 } \\ \cline{2-10}
 &  fcn-100 &  22.74  &  20.92  &  21.31  &  N/A  &  N/A  &  N/A  &  20.81  & {\bf 19.05 } \\ \cline{2-10}
 &  fcn-1000 &  23.01  &  23.15  &  23.47  &  23.86  &  23.06  &  23.44  &  22.04  & {\bf 16.92 } \\ \cline{2-10}
 &  fcn-10000 &  27.44  &  26.48  &  26.29  &  26.1  &  24.79  &  24.86  &  24.73  & {\bf 18.97 } \\ \cline{2-10}
 &  fcn-100000 &  30.33  &  29.57  &  28.76  &  28.23  &  26.96  &  27.89  &  27.82  & {\bf 20.71 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{fcn-10} & \multicolumn{2}{c|}{fcn-100}  & \multicolumn{2}{c|}{fcn-1000}  & \multicolumn{2}{c|}{fcn-10000}  & \multicolumn{2}{c|}{fcn-100000}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
adult & 0.35 & 0.22 & 0.36 & 0.28 & 0.35 & 0.35 & 0.44 & 0.51 & 0.46 & 0.55 \\ \hline 
bank & 0.2 & 0.26 & 0.28 & 0.38 & 0.37 & 0.6 & 0.52 & 0.77 & 0.51 & 0.69 \\ \hline 
COMPAS & 0.45 & 0.36 & 0.44 & 0.46 & 0.48 & 0.66 & 0.55 & 0.73 & 0.56 & 0.76 \\ \hline 
magic04 & 0.45 & 0.67 & 0.6 & 1.09 & 0.85 & 1.58 & 0.81 & 1.51 & 0.67 & 0.99 \\ \hline 
phonemes & 0.43 & 0.37 & 0.38 & 0.33 & 0.41 & 0.43 & 0.41 & 0.54 & 0.42 & 0.55 \\ \hline 
electricity & 0.59 & 0.83 & 0.47 & 0.84 & 0.51 & 1.04 & 0.58 & 1.31 & 0.57 & 1.38 \\ \hline 
eeg & 0.63 & 2.89 & 0.59 & 4.57 & 0.59 & 4.71 & 0.59 & 4.62 & 0.4 & 4.02 \\ \hline 
churn & 1.08 & 1.73 & 1.74 & 2.58 & 2.02 & 2.98 & 1.91 & 3.0 & 0.87 & 2.19 \\ \hline 
elevators & 0.5 & 1.0 & 0.74 & 1.55 & 0.89 & 1.79 & 0.85 & 1.8 & 0.82 & 1.5 \\ \hline 
pollen & 0.48 & 0.73 & 0.45 & 0.94 & 0.45 & 1.34 & 0.42 & 1.35 & 0.43 & 1.41 \\ \hline 
phishing & 0.26 & 0.16 & 0.26 & 0.2 & 0.26 & 0.24 & 0.32 & 0.34 & 0.39 & 0.41 \\ \hline 
wilt & 0.32 & 0.39 & 0.57 & 0.72 & 1.12 & 1.55 & 1.08 & 1.94 & 0.72 & 1.2 \\ \hline 
letters & 0.67 & 0.74 & 0.47 & 0.5 & 0.51 & 0.56 & 0.54 & 0.61 & 0.58 & 0.69 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{mnist} &  convnet-1 &  38.0  &  36.1  &  36.3  &  36.4  &  N/A  &  36.6  & {\bf 34.5 } &  N/A  \\ \cline{2-10}
 &  convnet-2 &  25.4  &  N/A  & {\bf 24.0 } &  24.5  &  24.8  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  20.7  &  N/A  &  19.4  &  19.0  &  18.9  &  N/A  &  17.5  & {\bf 17.3 } \\ \cline{2-10}
 &  convnet-8 &  23.4  &  N/A  &  23.0  &  22.7  &  22.1  &  N/A  & {\bf 21.2 } &  N/A  \\ \cline{2-10}
 &  convnet-16 &  27.0  &  N/A  &  27.1  &  25.8  &  25.8  &  N/A  & {\bf 25.4 } &  N/A  \\ \hline 
\multirow{5}{*}{fashion mnist} &  convnet-1 &  36.9  &  34.4  &  34.7  &  32.8  &  33.9  &  33.7  &  32.8  & {\bf 28.9 } \\ \cline{2-10}
 &  convnet-2 &  34.0  &  32.9  &  33.0  &  31.5  &  31.0  &  31.2  &  31.8  & {\bf 28.0 } \\ \cline{2-10}
 &  convnet-4 &  31.8  &  N/A  &  N/A  &  31.1  &  30.8  &  30.8  & {\bf 30.6 } &  N/A  \\ \cline{2-10}
 &  convnet-8 &  28.9  &  N/A  &  29.7  &  27.9  &  27.3  &  27.5  &  27.9  & {\bf 24.1 } \\ \cline{2-10}
 &  convnet-16 &  35.0  &  N/A  &  32.5  &  33.0  &  32.7  &  32.4  &  33.5  & {\bf 26.2 } \\ \hline 
\multirow{5}{*}{emnist balanced} &  convnet-1 &  93.4  &  91.7  &  92.0  &  91.6  &  N/A  & {\bf 91.0 } &  91.7  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  87.0  &  84.2  &  84.4  &  84.5  &  84.9  & {\bf 84.1 } &  84.4  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  85.9  &  82.6  &  82.0  &  81.7  &  82.0  &  82.2  &  82.0  & {\bf 76.4 } \\ \cline{2-10}
 &  convnet-8 &  84.8  &  82.0  &  82.2  &  82.1  &  82.2  &  82.0  &  81.7  & {\bf 74.3 } \\ \cline{2-10}
 &  convnet-16 &  88.6  &  N/A  &  87.5  &  87.4  &  87.3  &  N/A  &  87.4  & {\bf 82.2 } \\ \hline 
\multirow{5}{*}{emnist byclass} &  convnet-1 &  73.5  &  71.75  &  70.5  &  69.75  &  70.25  &  69.25  &  70.0  & {\bf 65.75 } \\ \cline{2-10}
 &  convnet-2 &  68.8  &  64.6  &  65.8  &  63.6  & {\bf 63.2 } &  64.2  &  63.6  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  64.8  &  62.6  &  62.0  &  60.0  &  59.2  &  61.2  &  61.4  & {\bf 52.6 } \\ \cline{2-10}
 &  convnet-8 &  67.5  &  63.25  &  64.25  &  64.5  &  63.25  &  64.25  &  61.25  & {\bf 51.5 } \\ \cline{2-10}
 &  convnet-16 &  63.0  &  63.33  &  59.67  &  58.67  &  57.67  &  61.33  &  57.33  & {\bf 50.67 } \\ \hline 
\multirow{5}{*}{emnist bymerge} &  convnet-1 &  76.5  &  77.5  & {\bf 75.0 } &  75.5  &  77.25  &  75.5  & {\bf 75.0 } &  N/A  \\ \cline{2-10}
 &  convnet-2 &  71.8  &  N/A  &  67.4  &  66.0  &  67.4  &  67.8  &  67.6  & {\bf 62.0 } \\ \cline{2-10}
 &  convnet-4 &  61.4  &  N/A  & {\bf 58.0 } &  59.0  &  59.0  &  61.4  &  58.2  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  65.25  &  61.75  &  58.75  &  60.75  &  60.0  &  59.75  &  59.75  & {\bf 57.25 } \\ \cline{2-10}
 &  convnet-16 &  65.33  &  59.67  &  60.33  &  59.67  &  59.33  &  60.33  &  57.67  & {\bf 50.67 } \\ \hline 
\multirow{5}{*}{emnist letters} &  convnet-1 &  77.4  &  75.9  &  76.4  &  75.3  &  N/A  & {\bf 74.5 } &  75.7  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  68.8  &  67.7  &  66.4  &  66.8  &  66.6  &  66.6  & {\bf 65.6 } &  N/A  \\ \cline{2-10}
 &  convnet-4 &  61.9  &  N/A  &  59.9  &  59.8  &  59.4  &  60.5  &  58.9  & {\bf 55.2 } \\ \cline{2-10}
 &  convnet-8 &  63.4  &  N/A  &  62.7  &  62.0  &  61.0  &  N/A  & {\bf 60.5 } &  N/A  \\ \cline{2-10}
 &  convnet-16 &  66.5  &  N/A  &  66.1  &  66.2  & {\bf 65.2 } &  N/A  & {\bf 65.2 } &  N/A  \\ \hline 
\multirow{5}{*}{emnist digits} &  convnet-1 &  33.8  &  32.0  &  32.1  &  31.9  &  31.5  &  31.6  &  30.9  & {\bf 29.6 } \\ \cline{2-10}
 &  convnet-2 &  23.0  &  N/A  &  22.9  &  N/A  & {\bf 22.8 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  23.3  &  22.2  &  22.9  &  21.7  &  21.4  &  N/A  & {\bf 20.2 } &  N/A  \\ \cline{2-10}
 &  convnet-8 &  18.8  &  N/A  &  19.7  &  19.1  &  18.3  &  N/A  &  16.9  & {\bf 16.8 } \\ \cline{2-10}
 &  convnet-16 &  21.89  &  N/A  &  23.44  &  22.56  &  21.56  &  N/A  &  20.67  & {\bf 19.56 } \\ \hline 
\multirow{5}{*}{emnist mnist} &  convnet-1 &  33.3  &  31.4  &  31.5  & {\bf 31.0 } &  N/A  &  32.6  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  22.6  &  22.2  &  22.2  &  22.3  &  22.1  &  N/A  & {\bf 21.4 } &  N/A  \\ \cline{2-10}
 &  convnet-4 &  19.6  &  N/A  &  N/A  & {\bf 19.0 } &  19.5  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  21.6  &  N/A  &  20.9  &  21.8  &  20.4  &  N/A  & {\bf 20.0 } &  N/A  \\ \cline{2-10}
 &  convnet-16 &  22.8  &  N/A  &  N/A  &  22.1  &  21.9  &  N/A  & {\bf 21.1 } &  N/A  \\ \hline 
\multirow{5}{*}{kmnist} &  convnet-1 &  53.4  &  49.8  &  50.6  &  50.4  &  51.2  &  49.2  & {\bf 47.5 } &  N/A  \\ \cline{2-10}
 &  convnet-2 &  42.7  &  40.4  &  40.9  &  40.9  &  41.1  &  40.7  &  37.9  & {\bf 37.1 } \\ \cline{2-10}
 &  convnet-4 &  40.4  &  N/A  &  37.5  &  38.7  &  37.8  &  N/A  &  37.3  & {\bf 35.5 } \\ \cline{2-10}
 &  convnet-8 &  39.9  &  N/A  &  40.3  &  38.1  &  38.3  &  N/A  &  37.2  & {\bf 34.2 } \\ \cline{2-10}
 &  convnet-16 &  41.2  &  N/A  &  N/A  &  40.3  &  39.5  &  N/A  & {\bf 38.8 } &  N/A  \\ \hline 
\multirow{5}{*}{k49 mnist} &  convnet-1 &  93.5  &  89.8  &  89.7  &  89.1  &  89.9  & {\bf 87.9 } &  88.6  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  86.2  &  83.7  &  83.8  &  83.7  &  83.9  &  83.1  &  83.3  & {\bf 76.8 } \\ \cline{2-10}
 &  convnet-4 &  83.4  &  N/A  &  82.6  &  81.4  &  81.4  &  81.1  &  80.9  & {\bf 72.5 } \\ \cline{2-10}
 &  convnet-8 &  76.5  &  73.8  &  74.1  &  73.3  &  73.0  &  71.8  &  70.8  & {\bf 62.1 } \\ \cline{2-10}
 &  convnet-16 &  79.44  &  78.11  &  76.22  &  76.11  &  75.89  &  76.11  &  77.0  & {\bf 65.11 } \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
mnist & 0.48 & 0.52 & 0.38 & 0.41 & 0.37 & 0.39 & 0.41 & 0.43 & 0.43 & 0.45 \\ \hline 
fashion mnist & 0.52 & 0.58 & 0.56 & 0.59 & 0.55 & 0.59 & 0.56 & 0.59 & 0.59 & 0.62 \\ \hline 
emnist balanced & 0.59 & 0.61 & 0.69 & 0.7 & 0.73 & 0.73 & 0.77 & 0.76 & 0.68 & 0.69 \\ \hline 
emnist byclass & 0.58 & 0.65 & 0.68 & 0.72 & 0.71 & 0.73 & 0.6 & 0.64 & 0.59 & 0.72 \\ \hline 
emnist bymerge & 0.56 & 0.62 & 0.66 & 0.68 & 0.7 & 0.76 & 0.58 & 0.64 & 0.55 & 0.58 \\ \hline 
emnist letters & 0.59 & 0.63 & 0.69 & 0.69 & 0.75 & 0.74 & 0.73 & 0.74 & 0.68 & 0.69 \\ \hline 
emnist digits & 0.44 & 0.47 & 0.34 & 0.37 & 0.43 & 0.47 & 0.44 & 0.48 & 0.45 & 0.49 \\ \hline 
emnist mnist & 0.44 & 0.46 & 0.35 & 0.36 & 0.39 & 0.41 & 0.41 & 0.46 & 0.4 & 0.43 \\ \hline 
kmnist & 0.54 & 0.59 & 0.56 & 0.6 & 0.59 & 0.62 & 0.62 & 0.67 & 0.66 & 0.71 \\ \hline 
k49 mnist & 0.63 & 0.62 & 0.72 & 0.68 & 0.74 & 0.75 & 0.76 & 0.75 & 0.69 & 0.68 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{mnist} &  convnet-1 &  11.18  &  N/A  &  10.33  &  9.75  &  9.67  &  10.05  &  8.85  & {\bf 8.57 } \\ \cline{2-10}
 &  convnet-2 &  6.96  &  N/A  &  6.86  &  6.62  &  5.82  &  N/A  &  5.81  & {\bf 5.67 } \\ \cline{2-10}
 &  convnet-4 &  6.68  &  N/A  &  6.78  &  5.93  &  5.02  &  N/A  &  5.21  & {\bf 4.81 } \\ \cline{2-10}
 &  convnet-8 &  7.13  &  N/A  &  N/A  &  5.71  & {\bf 4.95 } &  N/A  &  N/A  &  5.22  \\ \cline{2-10}
 &  convnet-16 &  7.91  &  N/A  &  8.25  &  6.39  & {\bf 5.35 } &  N/A  &  6.95  &  6.35  \\ \hline 
\multirow{5}{*}{fashion mnist} &  convnet-1 &  22.17  &  18.72  &  19.4  &  18.76  &  18.07  &  18.13  &  17.51  & {\bf 11.88 } \\ \cline{2-10}
 &  convnet-2 &  19.85  &  18.17  &  17.93  &  17.44  &  17.49  &  16.86  &  16.48  & {\bf 12.16 } \\ \cline{2-10}
 &  convnet-4 &  18.48  &  N/A  &  17.08  &  16.93  &  16.52  &  16.53  &  15.75  & {\bf 11.9 } \\ \cline{2-10}
 &  convnet-8 &  17.57  &  N/A  &  16.35  &  16.07  &  14.62  &  15.36  &  15.1  & {\bf 9.05 } \\ \cline{2-10}
 &  convnet-16 &  17.98  &  N/A  &  17.23  &  16.88  &  15.9  &  16.21  &  15.87  & {\bf 11.11 } \\ \hline 
\multirow{5}{*}{emnist balanced} &  convnet-1 &  52.34  &  41.04  &  41.86  &  43.79  &  41.68  &  40.97  & {\bf 38.62 } &  N/A  \\ \cline{2-10}
 &  convnet-2 &  45.04  &  N/A  &  39.29  &  39.45  &  37.78  &  38.43  &  35.3  & {\bf 32.44 } \\ \cline{2-10}
 &  convnet-4 &  42.21  &  N/A  &  37.46  &  37.12  &  35.53  &  N/A  &  33.64  & {\bf 29.41 } \\ \cline{2-10}
 &  convnet-8 &  40.95  &  N/A  &  35.82  &  35.66  &  33.96  &  N/A  &  32.5  & {\bf 26.39 } \\ \cline{2-10}
 &  convnet-16 &  42.74  &  N/A  &  39.11  &  37.3  &  35.13  &  N/A  &  N/A  & {\bf 29.27 } \\ \hline 
\multirow{5}{*}{emnist byclass} &  convnet-1 &  44.18  &  36.18  &  36.35  &  36.15  &  34.9  &  34.96  &  35.62  & {\bf 27.07 } \\ \cline{2-10}
 &  convnet-2 &  38.39  &  33.21  &  34.04  &  33.68  &  32.56  &  33.2  &  31.41  & {\bf 24.17 } \\ \cline{2-10}
 &  convnet-4 &  36.4  &  N/A  &  32.33  &  31.74  &  30.79  &  31.96  &  30.42  & {\bf 24.5 } \\ \cline{2-10}
 &  convnet-8 &  36.72  &  N/A  &  32.9  &  31.7  &  30.17  &  N/A  &  N/A  & {\bf 25.51 } \\ \cline{2-10}
 &  convnet-16 &  36.81  &  33.06  &  33.11  &  31.59  &  29.64  &  31.21  &  30.68  & {\bf 21.81 } \\ \hline 
\multirow{5}{*}{emnist bymerge} &  convnet-1 &  42.59  &  N/A  &  34.44  &  34.76  &  34.12  &  33.76  & {\bf 32.58 } &  N/A  \\ \cline{2-10}
 &  convnet-2 &  37.35  &  N/A  &  32.87  &  32.52  &  31.43  &  N/A  & {\bf 30.74 } &  N/A  \\ \cline{2-10}
 &  convnet-4 &  34.17  &  30.62  &  30.38  &  29.86  &  28.72  &  29.59  &  27.07  & {\bf 21.28 } \\ \cline{2-10}
 &  convnet-8 &  33.59  &  N/A  &  30.56  &  29.89  & {\bf 27.63 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  35.46  &  N/A  &  31.65  &  30.77  &  28.83  &  N/A  &  28.27  & {\bf 22.9 } \\ \hline 
\multirow{5}{*}{emnist letters} &  convnet-1 &  38.03  &  30.14  &  30.95  &  31.53  &  30.39  &  30.26  &  27.41  & {\bf 24.84 } \\ \cline{2-10}
 &  convnet-2 &  31.65  &  N/A  &  28.36  &  27.72  &  26.37  &  N/A  &  24.26  & {\bf 21.88 } \\ \cline{2-10}
 &  convnet-4 &  29.58  &  N/A  &  26.99  &  26.2  &  24.61  &  N/A  &  23.22  & {\bf 20.16 } \\ \cline{2-10}
 &  convnet-8 &  29.52  &  N/A  &  28.08  &  26.19  &  24.39  &  N/A  &  22.73  & {\bf 20.94 } \\ \cline{2-10}
 &  convnet-16 &  30.15  &  N/A  &  27.36  &  26.39  &  24.28  &  N/A  &  23.77  & {\bf 20.67 } \\ \hline 
\multirow{5}{*}{emnist digits} &  convnet-1 &  9.16  &  N/A  &  8.71  &  8.29  &  8.04  &  N/A  &  7.62  & {\bf 7.31 } \\ \cline{2-10}
 &  convnet-2 &  6.43  &  N/A  &  6.38  &  5.98  &  5.17  &  N/A  &  5.12  & {\bf 5.02 } \\ \cline{2-10}
 &  convnet-4 &  6.81  &  N/A  &  6.95  &  6.09  &  5.29  &  N/A  &  5.42  & {\bf 4.81 } \\ \cline{2-10}
 &  convnet-8 &  6.74  &  N/A  &  N/A  &  6.14  &  5.11  &  N/A  &  5.9  & {\bf 4.91 } \\ \cline{2-10}
 &  convnet-16 &  6.93  &  N/A  &  N/A  &  5.72  & {\bf 4.72 } &  N/A  &  N/A  &  5.61  \\ \hline 
\multirow{5}{*}{emnist mnist} &  convnet-1 &  9.16  &  N/A  &  8.28  &  8.3  &  7.71  &  8.62  &  7.39  & {\bf 7.34 } \\ \cline{2-10}
 &  convnet-2 &  5.7  &  N/A  &  6.02  &  5.4  &  4.94  &  N/A  &  4.95  & {\bf 4.59 } \\ \cline{2-10}
 &  convnet-4 &  6.42  &  N/A  &  6.28  &  5.67  &  4.9  &  N/A  &  5.21  & {\bf 4.49 } \\ \cline{2-10}
 &  convnet-8 &  6.39  &  N/A  &  6.64  &  5.16  &  4.48  &  N/A  &  5.28  & {\bf 4.23 } \\ \cline{2-10}
 &  convnet-16 &  7.09  &  N/A  &  7.14  &  6.03  &  5.15  &  N/A  &  6.11  & {\bf 4.97 } \\ \hline 
\multirow{5}{*}{kmnist} &  convnet-1 &  23.31  &  18.22  &  18.25  &  19.1  &  18.97  &  18.56  &  16.68  & {\bf 16.08 } \\ \cline{2-10}
 &  convnet-2 &  16.54  &  N/A  &  15.35  &  14.98  &  13.79  &  N/A  &  13.12  & {\bf 12.18 } \\ \cline{2-10}
 &  convnet-4 &  15.95  &  N/A  &  14.08  &  13.41  &  12.08  &  N/A  &  12.0  & {\bf 9.9 } \\ \cline{2-10}
 &  convnet-8 &  16.89  &  N/A  &  15.17  &  14.19  &  12.68  &  N/A  &  12.72  & {\bf 10.67 } \\ \cline{2-10}
 &  convnet-16 &  18.0  &  N/A  &  16.57  &  15.37  &  13.49  &  N/A  &  13.64  & {\bf 11.97 } \\ \hline 
\multirow{5}{*}{k49 mnist} &  convnet-1 &  56.23  &  44.13  &  44.89  &  46.74  &  46.12  &  43.13  &  41.79  & {\bf 40.3 } \\ \cline{2-10}
 &  convnet-2 &  48.22  &  40.43  &  41.02  &  40.89  &  38.97  &  40.5  &  36.31  & {\bf 31.52 } \\ \cline{2-10}
 &  convnet-4 &  46.35  &  N/A  &  39.48  &  39.46  &  37.33  &  39.99  &  35.24  & {\bf 29.46 } \\ \cline{2-10}
 &  convnet-8 &  47.84  &  N/A  &  41.35  &  40.98  &  38.23  &  N/A  &  36.39  & {\bf 29.13 } \\ \cline{2-10}
 &  convnet-16 &  49.02  &  42.1  &  42.1  &  41.44  &  38.45  &  41.59  &  38.16  & {\bf 30.74 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
mnist & 0.48 & 0.52 & 0.38 & 0.41 & 0.37 & 0.39 & 0.41 & 0.43 & 0.43 & 0.45 \\ \hline 
fashion mnist & 0.52 & 0.58 & 0.56 & 0.59 & 0.55 & 0.59 & 0.56 & 0.59 & 0.59 & 0.62 \\ \hline 
emnist balanced & 0.59 & 0.61 & 0.69 & 0.7 & 0.73 & 0.73 & 0.77 & 0.76 & 0.68 & 0.69 \\ \hline 
emnist byclass & 0.58 & 0.65 & 0.68 & 0.72 & 0.71 & 0.73 & 0.6 & 0.64 & 0.62 & 0.76 \\ \hline 
emnist bymerge & 0.56 & 0.62 & 0.66 & 0.68 & 0.7 & 0.76 & 0.58 & 0.64 & 0.59 & 0.61 \\ \hline 
emnist letters & 0.59 & 0.63 & 0.69 & 0.69 & 0.75 & 0.74 & 0.73 & 0.74 & 0.68 & 0.69 \\ \hline 
emnist digits & 0.44 & 0.47 & 0.34 & 0.37 & 0.43 & 0.47 & 0.44 & 0.48 & 0.45 & 0.49 \\ \hline 
emnist mnist & 0.44 & 0.46 & 0.35 & 0.36 & 0.39 & 0.41 & 0.41 & 0.46 & 0.4 & 0.43 \\ \hline 
kmnist & 0.54 & 0.59 & 0.56 & 0.6 & 0.59 & 0.62 & 0.62 & 0.67 & 0.66 & 0.71 \\ \hline 
k49 mnist & 0.63 & 0.62 & 0.72 & 0.68 & 0.74 & 0.75 & 0.76 & 0.75 & 0.69 & 0.68 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{mnist} &  convnet-1 &  4.84  &  4.22  &  4.01  &  3.73  &  3.34  &  3.9  &  3.81  & {\bf 3.32 } \\ \cline{2-10}
 &  convnet-2 &  4.16  &  3.78  &  3.61  &  3.22  & {\bf 2.86 } &  3.46  &  3.3  &  2.96  \\ \cline{2-10}
 &  convnet-4 &  4.06  &  3.66  &  3.49  &  3.09  & {\bf 2.72 } &  3.4  &  3.2  &  2.93  \\ \cline{2-10}
 &  convnet-8 &  4.29  &  4.01  &  3.81  &  3.35  & {\bf 2.99 } &  3.79  &  3.54  &  3.19  \\ \cline{2-10}
 &  convnet-16 &  4.47  &  4.04  &  3.97  &  3.44  & {\bf 3.08 } &  3.84  &  3.65  &  3.2  \\ \hline 
\multirow{5}{*}{fashion mnist} &  convnet-1 &  14.91  &  12.32  &  12.5  &  12.26  &  11.98  &  11.65  &  11.46  & {\bf 7.81 } \\ \cline{2-10}
 &  convnet-2 &  13.82  &  11.96  &  11.9  &  11.77  &  11.41  &  11.29  &  11.12  & {\bf 7.5 } \\ \cline{2-10}
 &  convnet-4 &  13.04  &  11.52  &  11.42  &  11.3  &  10.93  &  10.77  &  10.64  & {\bf 6.78 } \\ \cline{2-10}
 &  convnet-8 &  12.92  &  11.44  &  11.52  &  11.18  &  10.98  &  10.8  &  10.85  & {\bf 7.06 } \\ \cline{2-10}
 &  convnet-16 &  13.56  &  12.13  &  12.0  &  11.81  &  11.38  &  11.55  &  11.29  & {\bf 7.61 } \\ \hline 
\multirow{5}{*}{emnist balanced} &  convnet-1 &  25.34  &  20.86  &  20.83  &  20.8  &  19.89  &  19.97  &  19.48  & {\bf 14.26 } \\ \cline{2-10}
 &  convnet-2 &  23.33  &  20.18  &  20.09  &  19.45  &  18.38  &  19.11  &  18.67  & {\bf 13.62 } \\ \cline{2-10}
 &  convnet-4 &  24.71  &  19.93  &  19.76  &  19.07  &  17.5  &  19.0  &  18.07  & {\bf 13.0 } \\ \cline{2-10}
 &  convnet-8 &  22.49  &  20.17  &  20.12  &  19.21  &  17.62  &  19.35  &  18.48  & {\bf 13.22 } \\ \cline{2-10}
 &  convnet-16 &  22.48  &  20.09  &  20.3  &  19.35  &  17.48  &  19.52  &  18.35  & {\bf 13.4 } \\ \hline 
\multirow{5}{*}{emnist byclass} &  convnet-1 &  23.66  &  N/A  &  19.92  &  19.46  &  18.93  &  18.69  &  N/A  & {\bf 13.34 } \\ \cline{2-10}
 &  convnet-2 &  21.7  &  N/A  &  19.25  &  18.73  &  17.64  &  18.18  &  N/A  & {\bf 12.32 } \\ \cline{2-10}
 &  convnet-4 &  21.45  &  N/A  &  19.01  &  18.71  &  17.41  &  18.09  &  18.39  & {\bf 11.76 } \\ \cline{2-10}
 &  convnet-8 &  21.47  &  N/A  &  19.42  &  18.72  &  17.08  &  18.13  &  N/A  & {\bf 11.9 } \\ \cline{2-10}
 &  convnet-16 &  21.83  &  N/A  &  19.63  &  18.82  &  17.28  &  18.68  &  18.78  & {\bf 12.71 } \\ \hline 
\multirow{5}{*}{emnist bymerge} &  convnet-1 &  21.1  &  17.78  &  17.35  &  17.44  &  16.67  &  16.61  &  16.98  & {\bf 12.09 } \\ \cline{2-10}
 &  convnet-2 &  19.27  &  17.02  &  16.74  &  16.33  &  15.41  &  15.84  &  16.21  & {\bf 11.23 } \\ \cline{2-10}
 &  convnet-4 &  18.37  &  16.72  &  16.41  &  15.85  &  14.65  &  15.42  &  15.91  & {\bf 10.74 } \\ \cline{2-10}
 &  convnet-8 &  19.01  &  17.08  &  17.12  &  16.31  &  15.05  &  16.18  &  16.44  & {\bf 10.95 } \\ \cline{2-10}
 &  convnet-16 &  18.91  &  N/A  &  17.49  &  16.56  &  15.08  &  16.5  &  16.66  & {\bf 11.11 } \\ \hline 
\multirow{5}{*}{emnist letters} &  convnet-1 &  17.17  &  14.29  &  14.25  &  13.82  &  13.03  &  13.56  &  13.09  & {\bf 10.47 } \\ \cline{2-10}
 &  convnet-2 &  15.44  &  13.62  &  13.51  &  12.9  &  11.74  &  12.96  &  12.39  & {\bf 9.82 } \\ \cline{2-10}
 &  convnet-4 &  15.25  &  13.58  &  13.32  &  12.67  &  11.45  &  12.99  &  12.27  & {\bf 9.33 } \\ \cline{2-10}
 &  convnet-8 &  15.16  &  13.25  &  13.33  &  12.52  &  11.32  &  12.76  &  12.17  & {\bf 9.14 } \\ \cline{2-10}
 &  convnet-16 &  15.19  &  13.63  &  13.33  &  12.55  &  11.18  &  12.99  &  12.42  & {\bf 9.4 } \\ \hline 
\multirow{5}{*}{emnist digits} &  convnet-1 &  3.98  &  3.43  &  3.28  &  3.0  & {\bf 2.64 } &  3.21  &  3.06  &  2.82  \\ \cline{2-10}
 &  convnet-2 &  3.64  &  3.36  &  3.13  &  2.91  & {\bf 2.53 } &  3.1  &  2.95  &  2.7  \\ \cline{2-10}
 &  convnet-4 &  3.59  &  3.24  &  3.17  &  2.77  & {\bf 2.37 } &  3.07  &  2.88  &  2.56  \\ \cline{2-10}
 &  convnet-8 &  3.89  &  3.41  &  3.33  &  2.88  & {\bf 2.58 } &  3.3  &  3.16  &  2.73  \\ \cline{2-10}
 &  convnet-16 &  4.0  &  3.56  &  3.52  &  2.96  & {\bf 2.63 } &  3.34  &  3.24  &  2.74  \\ \hline 
\multirow{5}{*}{emnist mnist} &  convnet-1 &  4.09  &  3.5  &  3.39  &  3.14  & {\bf 2.84 } &  3.29  &  3.17  &  2.93  \\ \cline{2-10}
 &  convnet-2 &  3.69  &  3.33  &  3.11  &  2.78  & {\bf 2.42 } &  3.02  &  2.91  &  2.65  \\ \cline{2-10}
 &  convnet-4 &  3.64  &  3.36  &  3.22  &  2.86  & {\bf 2.5 } &  3.15  &  3.04  &  2.74  \\ \cline{2-10}
 &  convnet-8 &  3.76  &  3.4  &  3.41  &  2.92  & {\bf 2.55 } &  3.35  &  3.13  &  2.73  \\ \cline{2-10}
 &  convnet-16 &  3.94  &  3.6  &  3.51  &  2.98  & {\bf 2.63 } &  3.41  &  3.23  &  2.93  \\ \hline 
\multirow{5}{*}{kmnist} &  convnet-1 &  8.99  &  7.31  &  7.2  &  6.76  &  6.18  &  7.07  &  6.64  & {\bf 6.17 } \\ \cline{2-10}
 &  convnet-2 &  7.91  &  6.96  &  6.73  &  6.17  & {\bf 5.48 } &  6.63  &  6.28  &  5.62  \\ \cline{2-10}
 &  convnet-4 &  7.69  &  6.8  &  6.66  &  6.07  & {\bf 5.24 } &  6.57  &  6.22  &  5.42  \\ \cline{2-10}
 &  convnet-8 &  7.93  &  6.71  &  6.74  &  6.03  & {\bf 5.26 } &  6.6  &  6.23  &  5.52  \\ \cline{2-10}
 &  convnet-16 &  8.07  &  6.99  &  6.89  &  6.02  & {\bf 5.35 } &  6.72  &  6.29  &  5.81  \\ \hline 
\multirow{5}{*}{k49 mnist} &  convnet-1 &  27.34  &  21.79  &  21.76  &  21.62  &  20.83  &  20.8  &  19.27  & {\bf 17.11 } \\ \cline{2-10}
 &  convnet-2 &  23.82  &  19.97  &  20.03  &  19.27  &  17.75  &  19.42  &  18.02  & {\bf 15.99 } \\ \cline{2-10}
 &  convnet-4 &  22.73  &  19.42  &  19.34  &  18.48  &  16.57  &  18.93  &  17.43  & {\bf 15.4 } \\ \cline{2-10}
 &  convnet-8 &  22.33  &  19.22  &  19.29  &  18.21  &  16.21  &  18.69  &  17.1  & {\bf 15.14 } \\ \cline{2-10}
 &  convnet-16 &  22.37  &  19.47  &  19.23  &  18.02  &  15.91  &  18.94  &  17.19  & {\bf 15.46 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
mnist & 0.34 & 0.36 & 0.31 & 0.32 & 0.38 & 0.39 & 0.43 & 0.44 & 0.46 & 0.47 \\ \hline 
fashion mnist & 0.27 & 0.3 & 0.27 & 0.3 & 0.36 & 0.39 & 0.37 & 0.39 & 0.37 & 0.49 \\ \hline 
emnist balanced & 0.23 & 0.25 & 0.31 & 0.34 & 0.34 & 0.37 & 0.36 & 0.39 & 0.36 & 0.38 \\ \hline 
emnist byclass & 0.23 & 0.3 & 0.26 & 0.32 & 0.29 & 0.35 & 0.29 & 0.33 & 0.31 & 0.35 \\ \hline 
emnist bymerge & 0.25 & 0.29 & 0.3 & 0.34 & 0.32 & 0.37 & 0.29 & 0.34 & 0.31 & 0.35 \\ \hline 
emnist letters & 0.31 & 0.34 & 0.42 & 0.44 & 0.45 & 0.47 & 0.46 & 0.49 & 0.47 & 0.48 \\ \hline 
emnist digits & 0.26 & 0.27 & 0.29 & 0.3 & 0.36 & 0.37 & 0.49 & 0.5 & 0.44 & 0.45 \\ \hline 
emnist mnist & 0.29 & 0.31 & 0.28 & 0.29 & 0.41 & 0.42 & 0.48 & 0.49 & 0.43 & 0.44 \\ \hline 
kmnist & 0.39 & 0.4 & 0.49 & 0.51 & 0.53 & 0.54 & 0.6 & 0.61 & 0.62 & 0.63 \\ \hline 
k49 mnist & 0.41 & 0.42 & 0.45 & 0.46 & 0.54 & 0.55 & 0.54 & 0.54 & 0.57 & 0.56 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{svhn} &  convnet-1 &  79.2  &  N/A  &  N/A  &  77.2  &  78.4  &  N/A  &  80.8  & {\bf 70.8 } \\ \cline{2-10}
 &  convnet-2 &  81.2  &  79.9  &  N/A  &  80.3  &  81.2  &  82.6  &  83.4  & {\bf 74.1 } \\ \cline{2-10}
 &  convnet-4 &  80.3  &  81.5  &  74.6  &  79.1  &  80.2  &  72.4  &  84.7  & {\bf 64.6 } \\ \cline{2-10}
 &  convnet-8 &  70.22  &  80.78  &  72.78  &  70.22  &  62.56  &  69.33  &  71.33  & {\bf 59.89 } \\ \cline{2-10}
 &  convnet-16 &  41.33  &  70.83  &  41.0  &  52.5  &  52.33  &  53.67  &  42.83  & {\bf 34.5 } \\ \hline 
\multirow{5}{*}{cifar10} &  convnet-1 &  77.9  &  N/A  &  76.3  &  N/A  &  76.0  & {\bf 75.5 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  74.7  &  77.1  &  73.3  &  74.6  &  73.0  &  72.3  &  74.1  & {\bf 70.1 } \\ \cline{2-10}
 &  convnet-4 &  71.7  &  70.4  &  70.8  &  73.6  &  70.9  &  69.0  &  N/A  & {\bf 61.5 } \\ \cline{2-10}
 &  convnet-8 & {\bf 75.5 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  79.4  &  79.5  &  79.9  &  76.7  &  78.2  &  78.1  &  82.8  & {\bf 69.9 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
svhn & 0.67 & 1.33 & 0.73 & 1.37 & 0.88 & 1.59 & 1.35 & 2.18 & 1.87 & 3.25 \\ \hline 
cifar10 & 0.4 & 0.89 & 0.39 & 0.85 & 0.41 & 0.9 & 0.4 & 1.0 & 0.43 & 1.1 \\ \hline
cifar100 & 0.39 & 0.93 & 0.4 & 0.92 & 0.4 & 0.9 & 0.41 & 1.02 & 0.45 & 1.09 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{svhn} &  convnet-1 &  31.1  &  N/A  &  24.44  &  25.97  &  27.33  &  23.3  &  23.54  & {\bf 21.26 } \\ \cline{2-10}
 &  convnet-2 &  29.49  &  24.26  &  24.05  &  25.88  &  26.48  &  23.23  &  21.41  & {\bf 16.73 } \\ \cline{2-10}
 &  convnet-4 &  32.12  &  26.88  &  27.39  &  29.2  &  29.21  &  26.01  &  25.43  & {\bf 22.64 } \\ \cline{2-10}
 &  convnet-8 &  42.22  &  36.14  &  34.78  &  37.41  &  36.91  &  34.82  &  35.46  & {\bf 28.55 } \\ \cline{2-10}
 &  convnet-16 &  50.94  &  46.12  &  37.26  &  37.87  &  42.62  &  44.44  &  41.01  & {\bf 29.65 } \\ \hline 
\multirow{5}{*}{cifar10} &  convnet-1 &  50.82  &  N/A  &  43.71  &  44.4  &  45.66  &  41.53  &  44.37  & {\bf 29.45 } \\ \cline{2-10}
 &  convnet-2 &  52.16  &  N/A  &  51.11  &  47.64  &  48.83  &  44.72  &  N/A  & {\bf 39.89 } \\ \cline{2-10}
 &  convnet-4 &  52.01  &  47.57  &  46.36  &  47.17  &  47.92  &  44.61  &  45.75  & {\bf 29.13 } \\ \cline{2-10}
 &  convnet-8 &  52.65  &  N/A  &  47.42  &  47.39  &  48.29  &  44.34  &  47.07  & {\bf 34.17 } \\ \cline{2-10}
 &  convnet-16 &  53.24  &  46.97  &  48.43  &  48.2  &  48.79  &  44.83  &  47.59  & {\bf 34.54 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
svhn & 0.53 & 0.77 & 0.61 & 0.97 & 0.6 & 1.45 & 0.73 & 2.19 & 1.4 & 2.67 \\ \hline 
cifar10 & 0.41 & 0.65 & 0.41 & 0.62 & 0.39 & 0.62 & 0.39 & 0.64 & 0.41 & 0.66 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{svhn} &  convnet-1 &  15.43  &  N/A  &  11.29  &  12.08  &  12.01  &  10.63  &  9.94  & {\bf 6.37 } \\ \cline{2-10}
 &  convnet-2 &  14.29  &  N/A  &  12.43  &  12.15  &  11.43  &  10.97  &  N/A  & {\bf 6.99 } \\ \cline{2-10}
 &  convnet-4 &  14.25  &  N/A  &  13.27  &  12.16  &  11.38  &  11.16  &  9.34  & {\bf 7.43 } \\ \cline{2-10}
 &  convnet-8 &  14.61  &  N/A  &  11.9  &  11.92  &  11.04  &  11.08  &  9.09  & {\bf 7.09 } \\ \cline{2-10}
 &  convnet-16 &  24.35  &  16.97  &  16.81  &  16.0  &  15.89  &  17.04  &  15.39  & {\bf 9.68 } \\ \hline 
\multirow{5}{*}{cifar10} &  convnet-1 &  41.28  &  N/A  &  28.82  &  29.9  &  29.61  &  27.47  &  28.5  & {\bf 14.08 } \\ \cline{2-10}
 &  convnet-2 &  39.5  &  N/A  &  31.67  &  31.23  &  31.96  &  28.75  &  N/A  & {\bf 16.03 } \\ \cline{2-10}
 &  convnet-4 &  39.47  &  N/A  &  33.4  &  32.9  &  31.18  &  N/A  &  N/A  & {\bf 18.7 } \\ \cline{2-10}
 &  convnet-8 &  39.67  &  N/A  &  32.78  &  31.53  &  30.87  &  30.56  &  25.42  & {\bf 16.87 } \\ \cline{2-10}
 &  convnet-16 &  40.75  &  N/A  &  33.94  &  N/A  &  31.6  &  N/A  &  N/A  & {\bf 20.12 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
svhn & 0.28 & 0.29 & 0.33 & 0.35 & 0.43 & 0.45 & 0.49 & 0.51 & 0.86 & 1.8 \\ \hline 
cifar10 & 0.16 & 0.26 & 0.16 & 0.26 & 0.17 & 0.26 & 0.18 & 0.24 & 0.39 & 0.67 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{5 o Clock Shadow} &  convnet-1 &  5.08  &  N/A  &  3.41  &  4.45  &  1.11  &  1.9  &  5.48  & {\bf 0.04 } \\ \cline{2-10}
 &  convnet-2 &  5.57  &  N/A  &  3.29  &  4.28  &  2.23  &  2.86  &  N/A  & {\bf 0.16 } \\ \cline{2-10}
 &  convnet-4 &  4.97  &  N/A  &  3.69  &  4.05  &  2.11  &  2.44  &  N/A  & {\bf 0.08 } \\ \cline{2-10}
 &  convnet-8 &  4.84  &  N/A  &  2.95  &  2.86  &  1.03  &  2.08  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-16 &  4.49  &  3.81  &  2.32  &  2.02  &  0.37  &  1.74  &  4.57  & {\bf 0.06 } \\ \hline 
\multirow{5}{*}{Arched Eyebrows} &  convnet-1 &  19.39  &  N/A  &  18.04  &  14.6  &  N/A  &  13.77  &  N/A  & {\bf 1.97 } \\ \cline{2-10}
 &  convnet-2 &  20.83  &  20.17  &  18.86  &  17.21  &  15.36  &  14.97  &  21.2  & {\bf 1.32 } \\ \cline{2-10}
 &  convnet-4 &  17.66  &  N/A  &  15.71  &  13.74  &  15.2  &  13.17  &  N/A  & {\bf 0.97 } \\ \cline{2-10}
 &  convnet-8 &  16.99  &  N/A  &  14.54  &  11.22  &  11.68  &  12.7  &  N/A  & {\bf 0.79 } \\ \cline{2-10}
 &  convnet-16 &  16.96  &  15.49  &  12.35  &  8.59  &  6.26  &  9.77  &  N/A  & {\bf 0.34 } \\ \hline 
\multirow{5}{*}{Attractive} &  convnet-1 &  36.39  &  35.27  &  35.45  &  34.43  &  37.04  &  32.97  &  36.42  & {\bf 30.17 } \\ \cline{2-10}
 &  convnet-2 &  37.0  &  36.5  &  34.84  &  36.24  &  36.7  &  34.59  &  38.84  & {\bf 27.0 } \\ \cline{2-10}
 &  convnet-4 &  37.9  &  37.46  &  36.38  &  36.73  &  37.22  &  35.93  &  40.48  & {\bf 29.28 } \\ \cline{2-10}
 &  convnet-8 &  40.86  &  N/A  &  40.14  &  39.71  &  39.36  &  38.49  &  41.6  & {\bf 32.93 } \\ \cline{2-10}
 &  convnet-16 &  44.17  &  41.65  &  40.81  &  42.31  &  42.15  &  41.38  &  43.67  & {\bf 37.37 } \\ \hline 
\multirow{5}{*}{Bags Under Eyes} &  convnet-1 &  11.22  &  N/A  &  7.77  &  9.09  &  5.04  &  4.2  &  N/A  & {\bf 0.13 } \\ \cline{2-10}
 &  convnet-2 &  11.46  &  11.6  &  9.13  &  9.67  &  6.2  &  6.13  &  11.69  & {\bf 0.25 } \\ \cline{2-10}
 &  convnet-4 &  12.14  &  10.92  &  8.06  &  7.75  &  4.39  &  4.69  &  10.57  & {\bf 0.16 } \\ \cline{2-10}
 &  convnet-8 &  10.01  &  N/A  &  6.74  &  7.91  &  3.21  &  4.16  &  N/A  & {\bf 0.2 } \\ \cline{2-10}
 &  convnet-16 &  7.36  &  8.4  &  5.18  &  5.8  &  2.31  &  2.63  &  N/A  & {\bf 0.01 } \\ \hline 
\multirow{5}{*}{Bald} &  convnet-1 &  0.62  &  N/A  &  0.41  &  0.43  & {\bf 0.0 } &  0.26  & {\bf 0.0 } & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  0.58  &  N/A  &  0.5  &  N/A  &  0.06  &  0.31  &  0.6  & {\bf 0.04 } \\ \cline{2-10}
 &  convnet-4 &  0.71  &  N/A  &  0.45  &  N/A  &  0.04  &  0.39  &  0.75  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-8 &  0.74  &  N/A  &  0.25  &  0.5  &  0.03  &  0.33  &  0.53  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-16 &  0.78  &  N/A  &  0.3  &  0.35  & {\bf 0.0 } &  0.24  &  0.53  & {\bf 0.0 } \\ \hline 
\multirow{5}{*}{Bangs} &  convnet-1 &  11.62  &  N/A  &  N/A  &  10.06  &  10.09  & {\bf 9.88 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  12.77  &  N/A  &  12.02  &  9.5  &  10.32  &  10.65  &  12.16  & {\bf 6.97 } \\ \cline{2-10}
 &  convnet-4 &  12.11  &  11.35  &  11.4  &  9.55  &  9.64  &  10.7  &  11.63  & {\bf 7.34 } \\ \cline{2-10}
 &  convnet-8 &  12.67  &  N/A  &  11.79  &  10.02  &  9.66  &  11.08  &  12.41  & {\bf 5.84 } \\ \cline{2-10}
 &  convnet-16 &  13.61  &  N/A  &  12.92  &  10.69  &  11.7  &  11.51  &  12.76  & {\bf 8.21 } \\ \hline 
\multirow{5}{*}{Big Lips} &  convnet-1 &  3.89  &  4.1  &  0.78  &  1.36  &  N/A  &  1.11  &  N/A  & {\bf 0.06 } \\ \cline{2-10}
 &  convnet-2 &  5.01  &  N/A  &  1.99  &  2.0  &  N/A  &  2.65  &  N/A  & {\bf 0.31 } \\ \cline{2-10}
 &  convnet-4 &  3.79  &  N/A  &  2.19  &  2.28  &  N/A  &  2.33  &  N/A  & {\bf 0.21 } \\ \cline{2-10}
 &  convnet-8 &  2.1  &  N/A  &  1.36  &  0.75  &  N/A  &  1.45  &  N/A  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  2.56  &  N/A  &  0.89  &  0.37  &  0.94  &  0.79  &  N/A  & {\bf 0.01 } \\ \hline 
\multirow{5}{*}{Big Nose} &  convnet-1 &  14.24  &  N/A  &  11.52  &  12.31  &  10.3  &  6.85  &  N/A  & {\bf 0.36 } \\ \cline{2-10}
 &  convnet-2 &  15.33  &  14.56  &  11.85  &  13.72  &  11.49  &  10.19  &  14.97  & {\bf 0.73 } \\ \cline{2-10}
 &  convnet-4 &  11.32  &  N/A  &  N/A  &  N/A  &  N/A  &  10.14  &  N/A  & {\bf 2.4 } \\ \cline{2-10}
 &  convnet-8 &  13.76  &  12.49  &  10.95  &  11.26  &  8.83  &  7.81  &  14.23  & {\bf 0.29 } \\ \cline{2-10}
 &  convnet-16 &  11.7  &  12.16  &  9.26  &  9.43  &  7.12  &  6.84  &  12.15  & {\bf 0.4 } \\ \hline 
\multirow{5}{*}{Black Hair} &  convnet-1 &  19.43  &  20.03  &  20.82  &  N/A  &  19.7  & {\bf 18.78 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  21.93  &  20.7  &  20.07  &  20.92  &  20.48  &  18.96  &  21.73  & {\bf 16.49 } \\ \cline{2-10}
 &  convnet-4 &  22.01  &  20.72  &  20.07  &  20.71  &  20.8  &  20.15  &  22.05  & {\bf 15.07 } \\ \cline{2-10}
 &  convnet-8 &  23.02  &  21.72  &  20.8  &  21.92  &  20.93  &  19.46  &  20.49  & {\bf 15.59 } \\ \cline{2-10}
 &  convnet-16 &  21.57  &  21.94  &  20.44  &  21.33  &  19.86  &  18.84  &  22.31  & {\bf 15.74 } \\ \hline 
\multirow{5}{*}{Blond Hair} &  convnet-1 &  11.79  &  11.13  &  11.38  &  9.73  &  11.27  &  10.67  &  12.26  & {\bf 7.31 } \\ \cline{2-10}
 &  convnet-2 &  12.76  &  N/A  &  12.23  &  10.69  &  11.86  &  11.43  &  13.67  & {\bf 6.62 } \\ \cline{2-10}
 &  convnet-4 &  11.69  &  N/A  &  11.4  &  10.44  &  11.51  &  10.81  &  12.37  & {\bf 6.97 } \\ \cline{2-10}
 &  convnet-8 &  12.18  &  N/A  &  N/A  &  10.13  &  11.38  &  11.36  &  N/A  & {\bf 8.66 } \\ \cline{2-10}
 &  convnet-16 &  13.51  &  11.94  &  11.85  &  9.83  &  12.26  &  11.8  &  12.64  & {\bf 7.26 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
 \multirow{5}{*}{Blurry} &  convnet-1 &  0.03  &  N/A  &  0.03  &  0.01  &  N/A  &  N/A  &  0.01  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 & {\bf 0.0 } &  N/A  & {\bf 0.0 } & {\bf 0.0 } & {\bf 0.0 } & {\bf 0.0 } &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  0.03  &  N/A  & {\bf 0.0 } & {\bf 0.0 } &  N/A  & {\bf 0.0 } &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-8 &  0.14  &  0.07  & {\bf 0.0 } & {\bf 0.0 } &  0.01  & {\bf 0.0 } &  0.06  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-16 &  0.02  &  N/A  &  0.02  &  0.02  &  0.02  &  0.02  &  N/A  & {\bf 0.01 } \\ \hline 
\multirow{5}{*}{Brown Hair} &  convnet-1 &  14.11  &  N/A  &  12.46  &  6.42  &  9.48  &  8.39  &  N/A  & {\bf 0.46 } \\ \cline{2-10}
 &  convnet-2 &  14.79  &  12.54  &  11.45  &  5.93  &  9.5  &  8.38  &  15.33  & {\bf 0.27 } \\ \cline{2-10}
 &  convnet-4 &  13.88  &  14.21  &  12.12  &  6.01  &  9.22  &  8.71  &  16.76  & {\bf 0.47 } \\ \cline{2-10}
 &  convnet-8 &  14.21  &  N/A  &  12.64  &  5.19  &  7.52  &  8.54  &  N/A  & {\bf 0.4 } \\ \cline{2-10}
 &  convnet-16 &  13.14  &  13.45  &  9.99  &  4.18  &  3.1  &  7.23  &  N/A  & {\bf 0.07 } \\ \hline 
\multirow{5}{*}{Bushy Eyebrows} &  convnet-1 &  5.5  &  4.55  &  2.81  &  3.27  &  2.66  &  2.33  &  6.1  & {\bf 0.06 } \\ \cline{2-10}
 &  convnet-2 &  5.05  &  N/A  &  4.44  &  4.89  &  3.4  &  3.27  &  N/A  & {\bf 0.16 } \\ \cline{2-10}
 &  convnet-4 &  5.15  &  N/A  &  3.95  &  3.7  &  3.5  &  2.94  &  N/A  & {\bf 0.17 } \\ \cline{2-10}
 &  convnet-8 &  6.17  &  N/A  &  3.42  &  3.14  &  1.83  &  2.45  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-16 &  4.2  &  4.03  &  2.54  &  1.59  &  1.62  &  1.99  &  N/A  & {\bf 0.08 } \\ \hline 
\multirow{5}{*}{Chubby} &  convnet-1 &  1.01  &  N/A  &  0.66  &  1.03  &  0.15  &  0.39  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  1.49  &  1.2  &  0.58  &  0.89  &  0.11  &  0.46  &  1.5  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  1.31  &  1.52  &  0.89  &  1.16  &  0.21  &  0.63  &  1.6  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-8 &  1.35  &  1.6  &  0.93  &  0.97  &  0.3  &  0.59  &  N/A  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-16 &  0.94  &  N/A  &  0.38  &  0.58  &  0.06  &  0.32  &  N/A  & {\bf 0.0 } \\ \hline 
\multirow{5}{*}{Double Chin} &  convnet-1 &  0.81  &  N/A  &  0.41  &  0.7  &  0.1  &  0.27  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  0.91  &  N/A  &  0.48  &  0.98  &  0.08  &  0.21  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  1.14  &  N/A  &  0.66  &  0.9  &  0.21  &  0.53  &  1.12  & {\bf 0.08 } \\ \cline{2-10}
 &  convnet-8 &  0.82  &  N/A  &  0.37  &  0.48  &  0.04  &  0.38  &  0.85  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-16 &  0.7  &  N/A  &  0.17  &  0.43  &  0.07  &  0.18  &  N/A  & {\bf 0.0 } \\ \hline 
\multirow{5}{*}{Eyeglasses} &  convnet-1 &  4.21  &  4.1  &  4.07  &  3.82  &  2.6  &  3.48  &  4.41  & {\bf 2.1 } \\ \cline{2-10}
 &  convnet-2 &  4.33  &  N/A  &  3.95  &  3.82  &  3.5  &  3.57  &  4.49  & {\bf 2.43 } \\ \cline{2-10}
 &  convnet-4 &  4.22  &  N/A  &  4.03  &  3.76  &  2.93  &  3.34  &  4.34  & {\bf 2.26 } \\ \cline{2-10}
 &  convnet-8 &  4.48  &  3.97  &  3.78  &  3.96  &  2.91  &  3.38  &  4.09  & {\bf 2.38 } \\ \cline{2-10}
 &  convnet-16 &  4.76  &  N/A  &  3.64  &  3.91  &  2.34  &  2.86  &  4.1  & {\bf 2.25 } \\ \hline 
\multirow{5}{*}{Goatee} &  convnet-1 &  1.83  &  N/A  &  1.24  &  1.78  &  0.18  &  0.38  &  2.18  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-2 &  1.67  &  N/A  &  1.15  &  1.35  &  0.24  &  0.72  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-4 &  2.23  &  1.6  &  0.9  &  1.43  &  0.38  &  0.46  &  1.61  & {\bf 0.07 } \\ \cline{2-10}
 &  convnet-8 &  1.48  &  N/A  &  0.82  &  1.08  &  0.14  &  0.33  &  1.74  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-16 &  1.01  &  1.03  &  0.59  &  0.48  &  0.09  &  0.29  &  1.04  & {\bf 0.0 } \\ \hline 
\multirow{5}{*}{Gray Hair} &  convnet-1 &  2.42  &  2.04  &  1.66  &  1.82  &  0.17  &  1.5  &  2.08  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-2 &  2.41  &  2.24  &  2.07  &  1.92  &  0.25  &  1.75  &  2.14  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-4 &  2.82  &  N/A  &  2.32  &  2.47  &  0.55  &  1.77  &  2.33  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-8 &  2.54  &  N/A  &  1.83  &  2.04  &  0.33  &  1.3  &  2.27  & {\bf 0.15 } \\ \cline{2-10}
 &  convnet-16 &  2.58  &  N/A  &  1.99  &  1.97  &  0.16  &  1.59  &  2.37  & {\bf 0.04 } \\ \hline 
\multirow{5}{*}{Heavy Makeup} &  convnet-1 &  33.24  &  N/A  &  32.88  &  32.09  &  33.07  &  31.89  &  34.89  & {\bf 28.94 } \\ \cline{2-10}
 &  convnet-2 &  33.33  &  N/A  &  N/A  &  31.73  &  33.04  &  N/A  &  N/A  & {\bf 30.77 } \\ \cline{2-10}
 &  convnet-4 &  34.25  &  N/A  &  32.64  &  31.62  &  32.73  &  31.38  &  N/A  & {\bf 27.21 } \\ \cline{2-10}
 &  convnet-8 &  34.66  &  36.17  &  33.25  &  33.08  &  33.03  &  33.12  &  36.2  & {\bf 26.42 } \\ \cline{2-10}
 &  convnet-16 &  37.36  &  35.43  &  34.73  &  32.62  &  34.98  &  35.18  &  35.91  & {\bf 29.18 } \\ \hline 
\multirow{5}{*}{High Cheekbones} &  convnet-1 &  42.29  &  N/A  &  43.53  & {\bf 41.0 } &  N/A  &  41.86  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  43.96  &  43.86  &  41.62  &  41.11  &  42.38  &  40.82  &  43.29  & {\bf 37.8 } \\ \cline{2-10}
 &  convnet-4 &  42.79  &  N/A  &  N/A  &  43.1  &  44.1  &  43.45  &  47.4  & {\bf 41.11 } \\ \cline{2-10}
 &  convnet-8 &  42.15  &  N/A  &  40.87  &  40.02  &  41.99  &  41.39  &  N/A  & {\bf 37.68 } \\ \cline{2-10}
 &  convnet-16 &  44.06  &  42.6  &  41.34  &  39.23  &  42.28  &  42.03  &  43.09  & {\bf 35.13 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{Male} &  convnet-1 &  32.43  &  N/A  &  32.08  &  32.34  &  31.49  &  N/A  &  33.36  & {\bf 27.92 } \\ \cline{2-10}
 &  convnet-2 &  32.7  &  32.02  &  32.23  &  32.63  &  32.03  &  31.82  &  33.32  & {\bf 28.17 } \\ \cline{2-10}
 &  convnet-4 &  31.72  &  N/A  &  N/A  &  31.34  &  30.87  &  30.75  &  32.75  & {\bf 25.78 } \\ \cline{2-10}
 &  convnet-8 &  34.85  &  32.86  &  33.4  &  34.14  &  33.96  &  32.84  &  34.52  & {\bf 26.24 } \\ \cline{2-10}
 &  convnet-16 &  37.02  &  N/A  &  35.57  &  36.9  &  35.91  &  35.21  &  36.84  & {\bf 29.26 } \\ \hline 
\multirow{5}{*}{Mouth Slightly Open} &  convnet-1 &  44.93  &  46.3  &  44.95  &  45.8  &  N/A  & {\bf 44.73 } &  47.42  &  46.37  \\ \cline{2-10}
 &  convnet-2 &  46.1  &  45.38  &  46.17  &  46.32  &  46.9  &  45.13  &  N/A  & {\bf 42.84 } \\ \cline{2-10}
 &  convnet-4 &  45.31  &  N/A  &  45.69  &  44.16  &  45.62  &  44.84  &  47.76  & {\bf 42.58 } \\ \cline{2-10}
 &  convnet-8 & {\bf 45.74 } &  48.62  &  N/A  &  N/A  &  N/A  &  46.68  &  N/A  &  47.03  \\ \cline{2-10}
 &  convnet-16 & {\bf 51.37 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Mustache} &  convnet-1 &  0.3  &  0.41  &  0.04  &  0.22  &  0.02  &  0.06  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-2 &  0.27  &  N/A  &  0.07  &  0.07  &  0.01  &  0.03  &  0.3  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  0.6  &  0.45  &  0.18  &  0.28  &  0.09  &  0.17  &  0.69  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-8 &  0.39  &  0.5  &  0.13  &  0.19  &  0.09  &  0.17  &  0.56  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  0.21  &  0.2  &  0.07  &  0.08  &  0.04  &  0.05  &  0.19  & {\bf 0.02 } \\ \hline 
\multirow{5}{*}{Narrow Eyes} &  convnet-1 &  0.08  &  0.17  & {\bf 0.02 } &  0.03  &  N/A  &  0.07  &  N/A  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-2 &  0.11  &  N/A  &  0.01  &  0.01  &  N/A  &  0.03  &  0.07  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  0.57  &  0.14  &  0.06  &  0.07  &  0.39  &  0.15  &  0.26  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-8 &  0.09  &  N/A  &  0.03  &  0.03  &  N/A  &  N/A  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-16 &  0.04  &  N/A  & {\bf 0.01 } & {\bf 0.01 } &  0.02  &  0.05  &  N/A  & {\bf 0.01 } \\ \hline 
\multirow{5}{*}{No Beard} &  convnet-1 &  11.04  &  N/A  &  10.86  &  11.74  &  12.13  &  7.67  &  13.68  & {\bf 0.95 } \\ \cline{2-10}
 &  convnet-2 &  12.31  &  11.91  &  12.61  &  12.16  &  9.93  &  7.81  &  12.0  & {\bf 2.54 } \\ \cline{2-10}
 &  convnet-4 &  13.4  &  13.82  &  10.83  &  11.8  &  6.17  &  8.72  &  13.28  & {\bf 0.49 } \\ \cline{2-10}
 &  convnet-8 &  12.85  &  N/A  &  10.39  &  11.29  &  7.11  &  7.29  &  10.95  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  11.34  &  10.31  &  8.75  &  9.88  &  4.16  &  5.53  &  10.26  & {\bf 0.15 } \\ \hline 
\multirow{5}{*}{Oval Face} &  convnet-1 &  9.89  &  N/A  &  7.95  &  8.49  &  N/A  &  5.3  &  N/A  & {\bf 0.58 } \\ \cline{2-10}
 &  convnet-2 &  13.65  &  13.6  &  7.52  &  9.02  &  10.89  &  7.86  &  14.03  & {\bf 0.63 } \\ \cline{2-10}
 &  convnet-4 &  11.1  &  N/A  &  7.48  &  6.62  &  N/A  &  6.42  &  N/A  & {\bf 0.63 } \\ \cline{2-10}
 &  convnet-8 &  7.54  &  N/A  &  4.49  &  3.66  &  6.6  &  4.44  &  N/A  & {\bf 0.18 } \\ \cline{2-10}
 &  convnet-16 &  8.97  &  7.4  &  3.53  &  2.63  &  3.73  &  4.29  &  7.81  & {\bf 0.2 } \\ \hline 
\multirow{5}{*}{Pale Skin} &  convnet-1 &  1.51  &  N/A  &  1.15  &  0.74  &  0.03  &  0.74  &  1.2  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  1.42  &  N/A  &  N/A  &  N/A  &  0.23  &  0.92  &  1.76  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-4 &  1.25  &  1.32  &  0.96  &  0.76  &  0.12  &  0.52  &  N/A  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-8 &  1.21  &  N/A  &  0.73  &  0.84  &  0.11  &  0.55  &  N/A  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  1.9  &  1.19  &  0.69  &  0.45  &  0.11  &  0.41  &  1.05  & {\bf 0.01 } \\ \hline 
\multirow{5}{*}{Pointy Nose} &  convnet-1 &  13.35  &  13.06  &  8.18  &  8.8  &  11.93  &  7.32  &  N/A  & {\bf 0.82 } \\ \cline{2-10}
 &  convnet-2 &  14.22  &  N/A  &  8.32  &  8.34  &  N/A  &  7.52  &  N/A  & {\bf 0.78 } \\ \cline{2-10}
 &  convnet-4 &  10.51  &  N/A  &  6.62  &  6.75  &  N/A  &  7.34  &  N/A  & {\bf 0.79 } \\ \cline{2-10}
 &  convnet-8 &  10.21  &  10.3  &  4.12  &  2.65  &  6.38  &  5.53  &  N/A  & {\bf 0.28 } \\ \cline{2-10}
 &  convnet-16 &  8.4  &  6.03  &  3.13  &  2.26  &  3.13  &  4.33  &  N/A  & {\bf 0.35 } \\ \hline 
\multirow{5}{*}{Receding Hairline} &  convnet-1 &  2.44  &  N/A  &  2.24  &  2.13  &  0.31  &  1.09  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  3.15  &  3.49  &  2.33  &  2.14  &  0.66  &  1.69  &  2.74  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-4 &  3.2  &  N/A  &  2.3  &  2.43  &  0.87  &  1.54  &  N/A  & {\bf 0.03 } \\ \cline{2-10}
 &  convnet-8 &  2.83  &  N/A  &  2.22  &  1.64  &  0.34  &  1.64  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-16 &  3.03  &  2.64  &  2.0  &  1.45  &  0.37  &  1.22  &  3.2  & {\bf 0.04 } \\ \hline 
\multirow{5}{*}{Rosy Cheeks} &  convnet-1 &  1.66  &  N/A  &  0.63  &  0.94  &  0.16  &  0.41  &  N/A  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-2 &  1.8  &  1.67  &  0.48  &  0.58  &  0.22  &  0.41  &  1.33  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-4 &  1.28  &  1.03  &  0.43  &  0.54  &  0.31  &  0.28  &  N/A  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-8 &  0.98  &  N/A  &  0.35  &  0.27  &  0.1  &  0.31  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-16 &  0.65  &  0.59  &  0.18  &  0.27  &  0.06  &  0.19  &  N/A  & {\bf 0.0 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
  \multirow{5}{*}{Sideburns} &  convnet-1 &  1.48  &  N/A  &  0.84  &  1.18  &  0.07  &  0.2  &  1.28  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-2 &  1.87  &  N/A  &  0.99  &  1.7  &  0.2  &  0.53  &  1.88  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-4 &  1.72  &  N/A  &  1.04  &  1.29  &  0.15  &  0.5  &  1.63  & {\bf 0.04 } \\ \cline{2-10}
 &  convnet-8 &  1.44  &  N/A  &  0.79  &  1.25  &  0.26  &  0.39  &  N/A  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  0.77  &  N/A  &  0.5  &  0.66  & {\bf 0.0 } &  0.22  &  N/A  & {\bf 0.0 } \\ \hline 
\multirow{5}{*}{Smiling} &  convnet-1 &  42.83  &  42.46  &  42.17  &  41.71  &  N/A  &  40.72  &  N/A  & {\bf 40.15 } \\ \cline{2-10}
 &  convnet-2 &  42.82  &  N/A  &  41.86  &  42.56  &  42.63  & {\bf 41.52 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  44.26  &  N/A  &  N/A  &  43.51  &  N/A  & {\bf 43.41 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  45.69  &  45.97  &  45.27  &  44.87  &  45.01  &  44.48  &  46.89  & {\bf 41.71 } \\ \cline{2-10}
 &  convnet-16 &  47.36  &  49.32  &  46.42  &  47.13  &  47.14  &  46.85  &  50.39  & {\bf 43.22 } \\ \hline 
\multirow{5}{*}{Straight Hair} &  convnet-1 &  2.94  &  2.91  &  1.43  &  1.61  &  2.63  &  1.15  &  N/A  & {\bf 0.12 } \\ \cline{2-10}
 &  convnet-2 &  3.86  &  N/A  &  1.85  &  2.18  &  4.14  &  1.84  &  N/A  & {\bf 0.19 } \\ \cline{2-10}
 &  convnet-4 &  3.77  &  N/A  &  1.35  &  1.72  &  N/A  &  1.87  &  N/A  & {\bf 0.21 } \\ \cline{2-10}
 &  convnet-8 &  2.19  &  N/A  &  1.51  &  1.23  &  N/A  &  1.48  &  N/A  & {\bf 0.07 } \\ \cline{2-10}
 &  convnet-16 &  2.33  &  N/A  &  0.84  &  0.62  &  0.8  &  1.17  &  N/A  & {\bf 0.03 } \\ \hline 
\multirow{5}{*}{Wavy Hair} &  convnet-1 &  27.48  &  24.54  &  23.44  &  20.77  &  24.68  &  21.24  &  25.77  & {\bf 17.54 } \\ \cline{2-10}
 &  convnet-2 &  24.67  &  N/A  &  25.29  &  23.02  &  N/A  &  22.82  &  N/A  & {\bf 22.78 } \\ \cline{2-10}
 &  convnet-4 &  26.69  &  N/A  &  25.02  & {\bf 21.85 } &  N/A  &  22.59  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  24.65  &  N/A  &  24.16  & {\bf 21.01 } &  N/A  &  23.29  &  N/A  &  23.5  \\ \cline{2-10}
 &  convnet-16 &  25.68  &  26.74  &  23.53  &  17.7  &  22.7  &  21.47  &  25.47  & {\bf 16.2 } \\ \hline 
\multirow{5}{*}{Wearing Earrings} &  convnet-1 &  6.61  &  N/A  &  3.82  &  4.14  &  3.84  &  2.06  &  N/A  & {\bf 0.01 } \\ \cline{2-10}
 &  convnet-2 &  7.24  &  N/A  &  4.44  &  5.05  &  4.0  &  2.86  &  N/A  & {\bf 0.21 } \\ \cline{2-10}
 &  convnet-4 &  5.52  &  N/A  &  3.83  &  3.36  &  4.28  &  1.92  &  N/A  & {\bf 0.08 } \\ \cline{2-10}
 &  convnet-8 &  3.85  &  N/A  &  2.91  &  2.3  &  2.52  &  2.56  &  N/A  & {\bf 0.07 } \\ \cline{2-10}
 &  convnet-16 &  4.41  &  4.65  &  1.68  &  1.61  &  1.61  &  2.12  &  N/A  & {\bf 0.13 } \\ \hline 
\multirow{5}{*}{Wearing Hat} &  convnet-1 &  3.52  &  3.61  &  3.43  &  3.38  &  2.33  &  2.92  &  3.35  & {\bf 1.94 } \\ \cline{2-10}
 &  convnet-2 &  3.82  &  3.89  &  3.58  &  3.58  &  2.88  &  3.23  &  3.54  & {\bf 2.36 } \\ \cline{2-10}
 &  convnet-4 &  3.33  &  3.64  &  3.63  &  3.86  &  2.46  &  3.35  &  3.39  & {\bf 1.79 } \\ \cline{2-10}
 &  convnet-8 &  3.95  &  N/A  &  N/A  &  N/A  &  3.01  &  N/A  &  N/A  & {\bf 2.53 } \\ \cline{2-10}
 &  convnet-16 &  3.93  &  3.59  &  3.1  &  3.67  & {\bf 1.75 } &  2.83  &  3.43  &  1.97  \\ \hline 
\multirow{5}{*}{Wearing Lipstick} &  convnet-1 &  33.01  &  33.37  &  32.15  &  32.32  &  32.06  &  31.24  &  32.8  & {\bf 27.09 } \\ \cline{2-10}
 &  convnet-2 &  32.99  &  N/A  &  32.23  &  32.45  &  32.59  &  31.67  &  33.89  & {\bf 28.27 } \\ \cline{2-10}
 &  convnet-4 &  34.36  &  N/A  &  N/A  &  33.77  &  33.88  &  N/A  &  N/A  & {\bf 29.93 } \\ \cline{2-10}
 &  convnet-8 &  36.84  &  N/A  &  N/A  &  36.27  &  35.6  &  35.16  &  38.95  & {\bf 29.11 } \\ \cline{2-10}
 &  convnet-16 &  38.4  &  N/A  &  37.44  &  37.24  &  37.47  &  36.44  &  37.14  & {\bf 30.81 } \\ \hline 
\multirow{5}{*}{Wearing Necklace} &  convnet-1 &  1.03  &  N/A  &  0.21  &  0.3  &  0.3  &  0.16  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-2 &  1.39  &  N/A  &  0.37  &  0.54  &  1.25  &  0.45  &  N/A  & {\bf 0.02 } \\ \cline{2-10}
 &  convnet-4 &  0.94  &  N/A  &  0.28  &  0.15  &  0.75  &  0.47  &  N/A  & {\bf 0.0 } \\ \cline{2-10}
 &  convnet-8 &  1.2  &  N/A  &  0.59  &  0.21  &  0.31  &  0.49  &  N/A  & {\bf 0.05 } \\ \cline{2-10}
 &  convnet-16 &  0.9  &  0.69  &  0.49  &  0.15  &  0.19  &  0.27  &  N/A  & {\bf 0.04 } \\ \hline 
\multirow{5}{*}{Wearing Necktie} &  convnet-1 &  5.1  &  5.48  &  5.12  &  4.88  &  3.14  &  4.54  &  5.62  & {\bf 2.08 } \\ \cline{2-10}
 &  convnet-2 &  5.11  &  N/A  &  4.99  &  5.07  &  3.23  &  4.54  &  5.09  & {\bf 1.96 } \\ \cline{2-10}
 &  convnet-4 &  5.64  &  N/A  &  N/A  &  N/A  &  3.94  &  4.96  &  5.61  & {\bf 2.53 } \\ \cline{2-10}
 &  convnet-8 &  5.51  &  N/A  &  N/A  &  5.15  &  3.85  &  4.78  &  N/A  & {\bf 1.51 } \\ \cline{2-10}
 &  convnet-16 &  5.25  &  N/A  &  5.11  &  4.98  &  2.39  &  4.4  &  5.08  & {\bf 1.59 } \\ \hline 
\multirow{5}{*}{Young} &  convnet-1 &  15.03  &  14.34  &  12.91  &  13.25  &  12.65  &  10.12  &  16.0  & {\bf 2.63 } \\ \cline{2-10}
 &  convnet-2 &  15.15  &  15.94  &  13.72  &  12.88  &  10.28  &  10.82  &  15.26  & {\bf 1.05 } \\ \cline{2-10}
 &  convnet-4 &  15.53  &  N/A  &  13.24  &  13.1  &  14.28  &  11.15  &  14.29  & {\bf 0.72 } \\ \cline{2-10}
 &  convnet-8 &  14.18  &  15.34  &  11.96  &  11.72  &  9.47  &  10.25  &  14.33  & {\bf 0.51 } \\ \cline{2-10}
 &  convnet-16 &  13.18  &  N/A  &  12.24  &  11.56  &  10.2  &  10.22  &  N/A  & {\bf 0.36 } \\ \hline 
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks with initial sample $100$. Part 4 of 4}.\label{tab:celebA_100_full4}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
5 o Clock Shadow & 0.8 & 1.1 & 0.77 & 1.07 & 0.82 & 1.14 & 0.81 & 1.13 & 0.83 & 1.13 \\ \hline 
Arched Eyebrows & 0.83 & 1.73 & 0.82 & 1.73 & 0.82 & 1.78 & 0.82 & 1.89 & 0.84 & 1.88 \\ \hline 
Attractive & 0.4 & 1.3 & 0.41 & 1.36 & 0.39 & 1.57 & 0.42 & 1.86 & 0.42 & 1.97 \\ \hline 
Bags Under Eyes & 0.85 & 1.54 & 0.88 & 1.55 & 0.87 & 1.55 & 0.86 & 1.54 & 0.87 & 1.55 \\ \hline 
Bald & 0.41 & 0.43 & 0.44 & 0.49 & 0.47 & 0.51 & 0.53 & 0.57 & 0.48 & 0.51 \\ \hline 
Bangs & 0.79 & 1.13 & 0.83 & 1.15 & 0.82 & 1.14 & 0.84 & 1.18 & 0.86 & 1.26 \\ \hline 
Big Lips & 0.74 & 1.46 & 0.77 & 1.54 & 0.79 & 1.6 & 0.79 & 1.55 & 0.74 & 1.46 \\ \hline 
Big Nose & 0.82 & 1.6 & 0.83 & 1.63 & 0.82 & 1.65 & 0.82 & 1.68 & 0.84 & 1.71 \\ \hline 
Black Hair & 0.82 & 1.42 & 0.8 & 1.39 & 0.82 & 1.48 & 0.83 & 1.56 & 0.81 & 1.52 \\ \hline 
Blond Hair & 0.83 & 1.17 & 0.85 & 1.15 & 0.84 & 1.18 & 0.84 & 1.18 & 0.85 & 1.27 \\ \hline 
Blurry & 0.5 & 0.57 & 0.53 & 0.58 & 0.5 & 0.56 & 0.55 & 0.6 & 0.59 & 0.66 \\ \hline 
Brown Hair & 0.84 & 1.51 & 0.84 & 1.53 & 0.85 & 1.55 & 0.87 & 1.63 & 0.86 & 1.62 \\ \hline 
Bushy Eyebrows & 0.84 & 1.25 & 0.83 & 1.23 & 0.82 & 1.25 & 0.84 & 1.27 & 0.79 & 1.21 \\ \hline 
Chubby & 0.63 & 0.73 & 0.64 & 0.75 & 0.63 & 0.74 & 0.69 & 0.81 & 0.63 & 0.73 \\ \hline 
Double Chin & 0.58 & 0.66 & 0.61 & 0.7 & 0.62 & 0.74 & 0.58 & 0.67 & 0.59 & 0.67 \\ \hline 
Eyeglasses & 0.7 & 0.81 & 0.68 & 0.81 & 0.65 & 0.78 & 0.71 & 0.84 & 0.72 & 0.86 \\ \hline 
Goatee & 0.69 & 0.83 & 0.66 & 0.8 & 0.68 & 0.81 & 0.73 & 0.85 & 0.65 & 0.77 \\ \hline 
Gray Hair & 0.55 & 0.63 & 0.61 & 0.69 & 0.6 & 0.7 & 0.66 & 0.75 & 0.66 & 0.75 \\ \hline 
Heavy Makeup & 0.62 & 1.38 & 0.62 & 1.42 & 0.63 & 1.46 & 0.64 & 1.67 & 0.68 & 1.8 \\ \hline 
High Cheekbones & 0.46 & 1.35 & 0.48 & 1.43 & 0.51 & 1.58 & 0.59 & 1.82 & 0.7 & 2.1 \\ \hline 
Male & 0.49 & 1.22 & 0.49 & 1.3 & 0.5 & 1.31 & 0.53 & 1.53 & 0.58 & 1.65 \\ \hline 
Mouth Slightly Open & 0.4 & 1.39 & 0.43 & 1.51 & 0.47 & 1.56 & 0.63 & 2.04 & 0.78 & 2.82 \\ \hline 
Mustache & 0.49 & 0.54 & 0.53 & 0.58 & 0.58 & 0.64 & 0.57 & 0.64 & 0.51 & 0.56 \\ \hline 
Narrow Eyes & 0.65 & 0.87 & 0.65 & 0.86 & 0.71 & 0.94 & 0.69 & 0.92 & 0.7 & 0.91 \\ \hline 
No Beard & 0.84 & 1.35 & 0.87 & 1.37 & 0.86 & 1.4 & 0.89 & 1.48 & 0.87 & 1.44 \\ \hline 
Oval Face & 0.76 & 1.83 & 0.78 & 1.84 & 0.79 & 1.85 & 0.78 & 1.86 & 0.76 & 1.99 \\ \hline 
Pale Skin & 0.6 & 0.68 & 0.62 & 0.71 & 0.65 & 0.74 & 0.57 & 0.68 & 0.6 & 0.69 \\ \hline 
Pointy Nose & 0.76 & 1.84 & 0.78 & 1.87 & 0.79 & 1.9 & 0.78 & 1.88 & 0.75 & 1.86 \\ \hline 
Receding Hairline & 0.69 & 0.87 & 0.73 & 0.91 & 0.73 & 0.92 & 0.76 & 0.97 & 0.75 & 0.97 \\ \hline 
Rosy Cheeks & 0.64 & 0.77 & 0.62 & 0.74 & 0.62 & 0.74 & 0.68 & 0.8 & 0.67 & 0.78 \\ \hline 
Sideburns & 0.6 & 0.71 & 0.64 & 0.78 & 0.63 & 0.76 & 0.71 & 0.85 & 0.65 & 0.78 \\ \hline 
Smiling & 0.39 & 1.27 & 0.39 & 1.39 & 0.41 & 1.44 & 0.48 & 1.66 & 0.71 & 2.03 \\ \hline 
Straight Hair & 0.76 & 1.37 & 0.79 & 1.41 & 0.82 & 1.47 & 0.8 & 1.5 & 0.74 & 1.34 \\ \hline 
Wavy Hair & 0.73 & 1.53 & 0.74 & 1.55 & 0.73 & 1.69 & 0.75 & 1.78 & 0.73 & 1.83 \\ \hline 
Wearing Earrings & 0.81 & 1.42 & 0.85 & 1.48 & 0.82 & 1.43 & 0.83 & 1.43 & 0.82 & 1.42 \\ \hline 
Wearing Hat & 0.6 & 0.68 & 0.64 & 0.73 & 0.62 & 0.7 & 0.66 & 0.76 & 0.65 & 0.76 \\ \hline 
Wearing Lipstick & 0.4 & 1.1 & 0.39 & 1.16 & 0.41 & 1.32 & 0.43 & 1.51 & 0.44 & 1.67 \\ \hline 
Wearing Necklace & 0.75 & 1.01 & 0.77 & 1.05 & 0.77 & 1.02 & 0.8 & 1.07 & 0.74 & 0.99 \\ \hline 
Wearing Necktie & 0.7 & 0.86 & 0.67 & 0.83 & 0.72 & 0.87 & 0.77 & 0.93 & 0.75 & 0.93 \\ \hline 
Young & 0.82 & 1.46 & 0.85 & 1.5 & 0.88 & 1.57 & 0.85 & 1.54 & 0.87 & 1.66 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{5 o Clock Shadow} &  convnet-1 &  7.17  &  N/A  &  5.75  &  5.27  &  4.75  &  5.39  &  N/A  & {\bf 1.0 } \\ \cline{2-10}
 &  convnet-2 &  7.26  &  N/A  &  N/A  &  6.28  &  4.75  &  5.4  &  N/A  & {\bf 1.11 } \\ \cline{2-10}
 &  convnet-4 &  7.64  &  N/A  &  6.71  &  6.29  &  5.41  &  5.79  &  N/A  & {\bf 1.29 } \\ \cline{2-10}
 &  convnet-8 &  6.52  &  N/A  &  N/A  &  6.0  &  5.51  &  5.86  &  N/A  & {\bf 2.16 } \\ \cline{2-10}
 &  convnet-16 &  5.81  &  N/A  &  5.09  &  5.15  &  4.29  &  4.96  &  N/A  & {\bf 1.19 } \\ \hline 
\multirow{5}{*}{Arched Eyebrows} &  convnet-1 &  19.42  &  N/A  &  N/A  &  16.14  &  N/A  &  15.52  &  N/A  & {\bf 12.26 } \\ \cline{2-10}
 &  convnet-2 &  19.72  &  17.63  &  17.96  &  16.18  &  19.56  &  16.19  &  N/A  & {\bf 6.66 } \\ \cline{2-10}
 &  convnet-4 &  21.16  &  N/A  &  N/A  &  18.0  &  N/A  &  17.15  &  N/A  & {\bf 12.34 } \\ \cline{2-10}
 &  convnet-8 &  20.23  &  N/A  &  18.22  &  16.77  &  16.93  &  17.3  &  N/A  & {\bf 3.84 } \\ \cline{2-10}
 &  convnet-16 &  18.21  &  N/A  &  17.59  &  16.43  &  16.83  &  16.37  &  N/A  & {\bf 11.43 } \\ \hline 
\multirow{5}{*}{Attractive} &  convnet-1 &  22.41  &  N/A  & {\bf 20.62 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  25.48  &  22.66  &  22.71  &  23.22  &  N/A  & {\bf 20.95 } &  23.52  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  23.51  &  N/A  &  21.25  &  N/A  &  22.17  &  20.04  &  N/A  & {\bf 13.73 } \\ \cline{2-10}
 &  convnet-8 &  24.05  &  22.27  &  22.04  &  22.29  &  22.73  &  21.09  &  22.41  & {\bf 9.39 } \\ \cline{2-10}
 &  convnet-16 &  24.17  &  N/A  &  21.85  &  21.22  &  22.03  &  20.32  &  21.95  & {\bf 12.02 } \\ \hline 
\multirow{5}{*}{Bags Under Eyes} &  convnet-1 &  13.52  &  N/A  &  11.88  &  10.28  &  N/A  &  10.07  &  N/A  & {\bf 2.11 } \\ \cline{2-10}
 &  convnet-2 &  14.87  &  N/A  &  12.15  &  12.12  &  13.11  &  11.32  &  N/A  & {\bf 3.73 } \\ \cline{2-10}
 &  convnet-4 &  13.15  &  N/A  &  12.19  &  11.77  &  11.56  &  10.52  &  N/A  & {\bf 2.44 } \\ \cline{2-10}
 &  convnet-8 &  12.87  &  N/A  &  11.75  &  11.18  &  9.97  &  10.96  &  N/A  & {\bf 2.27 } \\ \cline{2-10}
 &  convnet-16 &  12.13  &  N/A  &  10.53  &  9.29  &  7.24  &  8.47  &  N/A  & {\bf 1.88 } \\ \hline 
\multirow{5}{*}{Bald} &  convnet-1 &  1.25  &  1.32  &  1.05  &  0.99  &  0.63  &  0.9  &  0.71  & {\bf 0.27 } \\ \cline{2-10}
 &  convnet-2 &  1.23  &  N/A  &  0.98  &  1.06  &  0.63  &  0.95  &  0.69  & {\bf 0.15 } \\ \cline{2-10}
 &  convnet-4 &  1.31  &  N/A  &  1.34  &  N/A  &  0.92  &  1.22  &  N/A  & {\bf 0.34 } \\ \cline{2-10}
 &  convnet-8 &  1.24  &  1.25  &  0.91  &  0.96  &  0.59  &  0.86  &  0.72  & {\bf 0.3 } \\ \cline{2-10}
 &  convnet-16 &  1.03  &  N/A  &  0.74  &  0.86  &  0.56  &  0.82  &  0.56  & {\bf 0.25 } \\ \hline 
\multirow{5}{*}{Bangs} &  convnet-1 &  6.92  &  6.31  &  6.28  &  6.08  &  6.28  &  5.74  &  5.89  & {\bf 3.23 } \\ \cline{2-10}
 &  convnet-2 &  7.44  &  6.76  &  6.52  &  6.28  &  6.34  &  6.21  &  6.46  & {\bf 2.92 } \\ \cline{2-10}
 &  convnet-4 &  7.78  &  7.21  &  7.08  &  6.87  &  7.04  &  6.38  &  6.63  & {\bf 3.48 } \\ \cline{2-10}
 &  convnet-8 &  8.36  &  8.07  &  7.7  &  7.84  &  7.65  &  7.39  &  7.53  & {\bf 4.0 } \\ \cline{2-10}
 &  convnet-16 &  7.45  &  N/A  &  7.45  &  6.74  &  N/A  &  5.75  &  N/A  & {\bf 5.42 } \\ \hline 
\multirow{5}{*}{Big Lips} &  convnet-1 &  7.46  &  N/A  &  5.89  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.24 } \\ \cline{2-10}
 &  convnet-2 &  7.39  &  N/A  &  5.86  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.44 } \\ \cline{2-10}
 &  convnet-4 &  6.08  &  N/A  &  4.7  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.34 } \\ \cline{2-10}
 &  convnet-8 & {\bf 6.27 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  4.68  &  N/A  &  4.04  &  4.32  & {\bf 3.77 } &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Big Nose} &  convnet-1 &  14.84  &  N/A  &  12.46  &  13.11  &  N/A  &  12.06  &  N/A  & {\bf 2.66 } \\ \cline{2-10}
 &  convnet-2 & {\bf 15.35 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  15.2  &  N/A  &  13.56  &  13.64  &  N/A  &  12.48  &  N/A  & {\bf 2.6 } \\ \cline{2-10}
 &  convnet-8 &  14.0  &  N/A  &  13.31  &  13.45  &  12.86  &  12.73  &  N/A  & {\bf 2.74 } \\ \cline{2-10}
 &  convnet-16 &  13.81  &  N/A  &  13.19  &  13.04  &  12.65  &  12.5  &  N/A  & {\bf 3.02 } \\ \hline 
\multirow{5}{*}{Black Hair} &  convnet-1 &  15.1  &  N/A  &  12.96  &  N/A  &  13.72  &  12.45  &  13.88  & {\bf 6.63 } \\ \cline{2-10}
 &  convnet-2 &  14.7  &  N/A  &  N/A  &  N/A  &  N/A  &  13.08  &  N/A  & {\bf 10.36 } \\ \cline{2-10}
 &  convnet-4 &  15.32  &  N/A  &  N/A  &  N/A  & {\bf 14.68 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  14.2  &  N/A  &  14.35  &  N/A  &  N/A  &  13.16  &  13.28  & {\bf 8.52 } \\ \cline{2-10}
 &  convnet-16 &  14.41  &  14.52  &  14.02  &  N/A  &  14.04  &  12.81  &  14.12  & {\bf 8.58 } \\ \hline 
\multirow{5}{*}{Blond Hair} &  convnet-1 &  7.95  &  6.95  &  6.57  &  6.47  &  6.57  &  6.07  &  5.69  & {\bf 3.28 } \\ \cline{2-10}
 &  convnet-2 &  8.36  &  7.89  &  7.3  &  7.24  &  7.59  &  6.93  &  6.89  & {\bf 2.99 } \\ \cline{2-10}
 &  convnet-4 &  8.33  &  7.97  &  7.81  &  7.21  &  7.71  &  7.11  &  7.71  & {\bf 3.37 } \\ \cline{2-10}
 &  convnet-8 &  9.08  &  8.69  &  8.57  &  8.14  &  8.58  &  7.8  &  8.16  & {\bf 3.18 } \\ \cline{2-10}
 &  convnet-16 &  9.37  &  N/A  &  9.0  &  8.56  &  8.99  &  8.1  &  8.73  & {\bf 5.74 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{Blurry} &  convnet-1 & {\bf 0.03 } &  N/A  & {\bf 0.03 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 & {\bf 0.22 } &  N/A  & {\bf 0.22 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 & {\bf 0.21 } &  N/A  & {\bf 0.21 } &  0.27  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 & {\bf 0.28 } &  N/A  & {\bf 0.28 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  0.22  &  N/A  & {\bf 0.2 } &  N/A  & {\bf 0.2 } &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Brown Hair} &  convnet-1 &  14.06  &  N/A  &  13.06  &  10.9  &  13.23  &  11.82  &  N/A  & {\bf 6.16 } \\ \cline{2-10}
 &  convnet-2 &  13.06  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 6.37 } \\ \cline{2-10}
 &  convnet-4 &  13.46  &  N/A  &  13.05  &  11.23  &  N/A  &  11.31  &  N/A  & {\bf 7.81 } \\ \cline{2-10}
 &  convnet-8 &  13.2  &  12.61  &  N/A  &  11.05  &  13.2  &  11.86  &  N/A  & {\bf 3.66 } \\ \cline{2-10}
 &  convnet-16 &  13.79  &  N/A  &  12.79  &  10.76  &  12.9  &  11.53  &  N/A  & {\bf 3.63 } \\ \hline 
\multirow{5}{*}{Bushy Eyebrows} &  convnet-1 &  7.31  &  N/A  &  6.19  &  6.07  &  5.52  &  5.51  &  N/A  & {\bf 1.02 } \\ \cline{2-10}
 &  convnet-2 &  7.02  &  N/A  &  6.23  &  6.38  &  5.65  &  6.32  &  7.4  & {\bf 1.0 } \\ \cline{2-10}
 &  convnet-4 &  7.01  &  N/A  &  6.4  &  6.48  &  N/A  &  6.56  &  N/A  & {\bf 1.34 } \\ \cline{2-10}
 &  convnet-8 &  6.71  &  N/A  &  6.09  &  6.44  &  5.8  &  N/A  &  N/A  & {\bf 2.16 } \\ \cline{2-10}
 &  convnet-16 &  5.15  &  N/A  &  5.24  &  N/A  & {\bf 4.49 } &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Chubby} &  convnet-1 &  2.21  &  N/A  &  1.87  &  1.91  &  1.22  &  1.78  &  N/A  & {\bf 0.4 } \\ \cline{2-10}
 &  convnet-2 &  2.33  &  N/A  &  2.11  &  2.23  &  1.56  &  1.94  &  N/A  & {\bf 0.43 } \\ \cline{2-10}
 &  convnet-4 &  2.57  &  N/A  &  2.12  &  2.17  &  1.62  &  2.18  &  N/A  & {\bf 0.41 } \\ \cline{2-10}
 &  convnet-8 &  2.04  &  N/A  &  1.6  &  2.08  &  1.32  &  1.7  &  N/A  & {\bf 0.49 } \\ \cline{2-10}
 &  convnet-16 &  1.81  &  N/A  &  1.66  &  1.7  &  1.12  &  1.58  &  N/A  & {\bf 0.43 } \\ \hline 
\multirow{5}{*}{Double Chin} &  convnet-1 &  2.04  &  N/A  &  1.43  &  1.6  &  1.0  &  1.55  &  N/A  & {\bf 0.37 } \\ \cline{2-10}
 &  convnet-2 &  1.39  &  N/A  &  1.45  &  N/A  &  0.64  &  1.22  &  N/A  & {\bf 0.18 } \\ \cline{2-10}
 &  convnet-4 &  2.04  &  N/A  &  1.57  &  2.14  &  1.15  &  1.63  &  N/A  & {\bf 0.47 } \\ \cline{2-10}
 &  convnet-8 &  2.38  &  N/A  &  1.7  &  2.08  &  1.38  &  1.86  &  N/A  & {\bf 0.55 } \\ \cline{2-10}
 &  convnet-16 &  1.26  &  N/A  &  1.22  &  N/A  &  0.7  &  N/A  &  N/A  & {\bf 0.35 } \\ \hline 
\multirow{5}{*}{Eyeglasses} &  convnet-1 &  3.14  &  N/A  &  2.94  &  2.6  &  2.5  &  2.42  &  2.67  & {\bf 1.96 } \\ \cline{2-10}
 &  convnet-2 &  2.91  &  N/A  &  2.78  &  2.73  &  2.46  &  2.49  &  2.71  & {\bf 1.46 } \\ \cline{2-10}
 &  convnet-4 &  3.07  &  N/A  &  2.75  &  2.65  &  2.44  &  2.39  &  2.73  & {\bf 0.77 } \\ \cline{2-10}
 &  convnet-8 &  3.28  &  N/A  &  2.91  &  2.92  &  2.83  & {\bf 2.61 } &  2.85  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  3.11  &  N/A  &  N/A  &  N/A  &  2.58  & {\bf 2.51 } &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Goatee} &  convnet-1 &  3.19  &  N/A  &  N/A  &  N/A  &  1.93  &  N/A  &  N/A  & {\bf 1.01 } \\ \cline{2-10}
 &  convnet-2 &  3.46  &  N/A  &  3.28  &  3.48  &  2.07  &  2.46  &  N/A  & {\bf 0.58 } \\ \cline{2-10}
 &  convnet-4 &  3.22  &  N/A  &  2.79  &  3.01  &  1.53  &  2.39  &  N/A  & {\bf 0.47 } \\ \cline{2-10}
 &  convnet-8 &  3.05  &  N/A  &  2.54  &  2.69  &  1.24  &  1.93  &  2.97  & {\bf 0.39 } \\ \cline{2-10}
 &  convnet-16 &  2.66  &  N/A  &  2.46  &  2.45  &  1.13  &  1.95  &  N/A  & {\bf 0.4 } \\ \hline 
\multirow{5}{*}{Gray Hair} &  convnet-1 &  2.63  &  N/A  &  2.25  &  2.32  &  1.89  &  2.04  &  N/A  & {\bf 0.76 } \\ \cline{2-10}
 &  convnet-2 &  2.35  &  N/A  &  2.31  &  2.04  &  2.03  &  2.23  &  2.51  & {\bf 0.49 } \\ \cline{2-10}
 &  convnet-4 &  2.67  &  N/A  &  2.43  &  2.34  &  2.18  &  2.2  &  2.75  & {\bf 0.88 } \\ \cline{2-10}
 &  convnet-8 &  3.06  &  N/A  &  3.18  &  2.95  &  2.83  &  2.89  &  2.85  & {\bf 1.42 } \\ \cline{2-10}
 &  convnet-16 &  3.21  &  2.66  &  2.71  &  2.63  &  1.98  &  2.19  &  1.93  & {\bf 0.67 } \\ \hline 
\multirow{5}{*}{Heavy Makeup} &  convnet-1 &  17.61  &  N/A  &  16.25  &  16.27  &  N/A  & {\bf 14.45 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  17.56  &  N/A  &  16.22  &  15.81  &  N/A  & {\bf 14.73 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  19.8  &  N/A  &  18.69  &  17.95  &  N/A  & {\bf 16.71 } &  18.03  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  20.46  &  N/A  &  20.03  &  20.16  &  N/A  & {\bf 17.65 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  22.4  &  N/A  &  20.09  &  19.48  &  21.11  &  18.73  &  20.07  & {\bf 12.52 } \\ \hline 
\multirow{5}{*}{High Cheekbones} &  convnet-1 &  20.08  &  N/A  & {\bf 17.11 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  20.35  &  N/A  &  18.38  &  N/A  &  N/A  & {\bf 16.79 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  23.14  &  N/A  &  20.56  &  N/A  &  N/A  & {\bf 18.68 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  24.9  &  N/A  & {\bf 22.56 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  29.46  &  N/A  &  27.22  &  26.76  &  N/A  & {\bf 25.42 } &  N/A  &  N/A  \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{Male} &  convnet-1 &  14.08  &  N/A  &  10.88  &  11.53  &  10.88  & {\bf 10.68 } &  10.74  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  13.93  &  N/A  & {\bf 12.23 } &  12.7  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  15.16  &  N/A  &  13.89  &  13.32  &  12.99  &  12.48  &  12.5  & {\bf 10.07 } \\ \cline{2-10}
 &  convnet-8 &  16.31  &  N/A  &  15.26  &  15.33  &  14.92  &  14.62  &  N/A  & {\bf 12.87 } \\ \cline{2-10}
 &  convnet-16 &  16.86  &  15.56  &  15.79  &  15.77  &  15.91  &  14.98  &  14.92  & {\bf 10.73 } \\ \hline 
   \multirow{5}{*}{Mouth Slightly Open} &  convnet-1 &  22.17  &  N/A  &  17.62  &  N/A  &  N/A  & {\bf 16.96 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  22.29  &  N/A  & {\bf 20.38 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 & {\bf 23.01 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 & {\bf 26.52 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  31.25  &  29.07  &  29.08  &  28.74  &  28.95  &  27.64  &  30.03  & {\bf 23.06 } \\ \hline 
\multirow{5}{*}{Mustache} &  convnet-1 &  0.7  &  N/A  &  0.44  &  0.64  &  0.21  &  0.52  &  N/A  & {\bf 0.07 } \\ \cline{2-10}
 &  convnet-2 &  0.61  &  N/A  &  0.66  &  N/A  &  0.42  &  0.8  &  N/A  & {\bf 0.17 } \\ \cline{2-10}
 &  convnet-4 &  0.77  &  N/A  &  0.4  &  0.86  &  0.38  &  0.68  &  N/A  & {\bf 0.11 } \\ \cline{2-10}
 &  convnet-8 &  0.62  &  N/A  &  0.5  &  N/A  &  0.41  &  0.65  &  0.41  & {\bf 0.18 } \\ \cline{2-10}
 &  convnet-16 &  0.54  &  N/A  &  0.38  &  N/A  &  0.34  &  N/A  &  N/A  & {\bf 0.14 } \\ \hline 
\multirow{5}{*}{Narrow Eyes} &  convnet-1 &  0.97  &  N/A  &  0.36  &  0.54  &  0.74  &  0.66  &  N/A  & {\bf 0.09 } \\ \cline{2-10}
 &  convnet-2 &  1.0  &  N/A  &  0.75  &  1.07  &  N/A  &  N/A  &  N/A  & {\bf 0.34 } \\ \cline{2-10}
 &  convnet-4 &  0.48  &  N/A  & {\bf 0.32 } &  N/A  &  0.56  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 & {\bf 0.48 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  0.19  &  N/A  & {\bf 0.18 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{No Beard} &  convnet-1 &  12.32  &  N/A  &  10.85  &  11.5  &  N/A  &  9.95  &  11.34  & {\bf 7.4 } \\ \cline{2-10}
 &  convnet-2 &  12.82  &  11.52  &  10.9  &  11.05  &  10.91  &  9.95  &  11.34  & {\bf 4.02 } \\ \cline{2-10}
 &  convnet-4 &  12.21  &  N/A  &  11.92  &  11.64  &  N/A  &  10.59  &  N/A  & {\bf 6.4 } \\ \cline{2-10}
 &  convnet-8 &  13.59  &  N/A  &  12.55  &  11.99  &  12.61  &  10.91  &  13.0  & {\bf 6.16 } \\ \cline{2-10}
  &  convnet-16 &  13.75  &  12.59  &  12.35  &  12.1  &  12.19  &  11.45  &  12.77  & {\bf 6.25 } \\ \hline 
  \multirow{5}{*}{Oval Face} &  convnet-1 &  14.15  &  N/A  &  12.26  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.43 } \\ \cline{2-10}
 &  convnet-2 &  16.24  &  N/A  &  14.91  &  14.84  &  N/A  &  N/A  &  N/A  & {\bf 3.21 } \\ \cline{2-10}
 &  convnet-4 &  13.96  &  N/A  &  12.65  &  13.23  &  N/A  &  14.23  &  N/A  & {\bf 2.77 } \\ \cline{2-10}
 &  convnet-8 &  12.14  &  N/A  &  11.65  &  10.94  &  10.82  &  N/A  &  N/A  & {\bf 2.54 } \\ \cline{2-10}
 &  convnet-16 &  10.69  &  N/A  &  N/A  &  8.81  &  N/A  &  N/A  &  N/A  & {\bf 1.91 } \\ \hline 
 \multirow{5}{*}{Pale Skin} &  convnet-1 &  2.09  &  N/A  &  2.08  &  1.87  &  1.5  &  1.98  &  N/A  & {\bf 1.26 } \\ \cline{2-10}
 &  convnet-2 &  1.93  &  2.08  &  1.51  &  1.66  &  1.04  &  1.58  &  2.27  & {\bf 0.34 } \\ \cline{2-10}
 &  convnet-4 &  2.13  &  N/A  &  1.87  &  1.94  &  1.42  &  1.9  &  N/A  & {\bf 0.46 } \\ \cline{2-10}
 &  convnet-8 &  1.98  &  1.88  &  1.4  &  1.41  &  0.83  &  1.52  &  1.89  & {\bf 0.29 } \\ \cline{2-10}
 &  convnet-16 &  1.44  &  N/A  &  N/A  &  N/A  & {\bf 1.0 } &  1.56  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Pointy Nose} &  convnet-1 &  15.42  &  N/A  &  13.99  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.65 } \\ \cline{2-10}
 &  convnet-2 &  16.07  &  N/A  &  14.29  & {\bf 13.62 } &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  13.81  &  N/A  &  12.23  &  12.73  &  N/A  &  N/A  &  N/A  & {\bf 3.06 } \\ \cline{2-10}
 &  convnet-8 &  11.64  &  N/A  &  9.99  &  N/A  &  11.61  &  N/A  &  N/A  & {\bf 2.3 } \\ \cline{2-10}
 &  convnet-16 &  9.84  &  N/A  &  10.12  &  9.1  &  9.44  &  N/A  &  N/A  & {\bf 3.94 } \\ \hline 
 \multirow{5}{*}{Receding Hairline} &  convnet-1 &  4.18  &  N/A  &  3.37  &  3.07  &  2.55  &  2.96  &  3.44  & {\bf 0.63 } \\ \cline{2-10}
 &  convnet-2 &  4.42  &  N/A  &  4.32  &  4.37  &  3.7  &  3.89  &  N/A  & {\bf 1.08 } \\ \cline{2-10}
 &  convnet-4 &  4.62  &  N/A  &  4.17  &  N/A  &  3.31  &  3.76  &  N/A  & {\bf 1.44 } \\ \cline{2-10}
 &  convnet-8 &  4.5  &  N/A  &  4.42  &  4.38  &  3.83  &  4.24  &  N/A  & {\bf 1.83 } \\ \cline{2-10}
 &  convnet-16 &  3.76  &  N/A  &  3.38  &  2.97  &  2.5  &  N/A  &  N/A  & {\bf 0.89 } \\ \hline 
\multirow{5}{*}{Rosy Cheeks} &  convnet-1 &  2.54  &  N/A  &  2.09  &  2.05  &  1.16  &  1.97  &  N/A  & {\bf 0.38 } \\ \cline{2-10}
 &  convnet-2 &  2.38  &  N/A  &  2.3  &  2.14  &  1.25  &  2.28  &  N/A  & {\bf 0.35 } \\ \cline{2-10}
 &  convnet-4 &  3.0  &  N/A  &  2.43  &  2.51  &  1.9  &  2.41  &  N/A  & {\bf 0.57 } \\ \cline{2-10}
 &  convnet-8 &  2.23  &  N/A  &  1.86  &  1.86  &  1.44  &  N/A  &  N/A  & {\bf 0.45 } \\ \cline{2-10}
 &  convnet-16 &  1.58  &  N/A  &  1.37  &  1.48  &  0.84  &  N/A  &  N/A  & {\bf 0.33 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
\multirow{5}{*}{Sideburns} &  convnet-1 &  2.94  &  N/A  &  2.86  &  2.44  &  1.1  &  2.26  &  N/A  & {\bf 0.39 } \\ \cline{2-10}
 &  convnet-2 &  2.81  &  2.55  &  2.72  &  2.28  &  1.15  &  2.03  &  2.85  & {\bf 0.4 } \\ \cline{2-10}
 &  convnet-4 &  3.64  &  N/A  &  2.43  &  2.78  &  1.39  &  1.98  &  2.89  & {\bf 0.38 } \\ \cline{2-10}
 &  convnet-8 &  2.74  &  N/A  &  2.48  &  2.56  &  1.12  &  1.72  &  N/A  & {\bf 0.24 } \\ \cline{2-10}
 &  convnet-16 &  3.68  &  3.45  &  3.0  &  3.01  &  1.97  &  2.68  &  3.34  & {\bf 0.73 } \\ \hline 
\multirow{5}{*}{Smiling} &  convnet-1 &  15.69  &  N/A  &  13.19  &  N/A  &  N/A  &  12.1  &  11.68  & {\bf 7.9 } \\ \cline{2-10}
 &  convnet-2 &  14.6  &  N/A  &  12.49  &  N/A  &  N/A  & {\bf 12.1 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  15.51  &  N/A  &  13.95  &  N/A  &  N/A  &  12.93  &  12.93  & {\bf 10.51 } \\ \cline{2-10}
 &  convnet-8 &  18.75  &  N/A  &  15.82  &  16.83  &  N/A  & {\bf 15.42 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  23.22  &  N/A  &  20.93  &  20.69  &  20.7  & {\bf 19.72 } &  21.27  &  N/A  \\ \hline 
\multirow{5}{*}{Straight Hair} &  convnet-1 &  5.75  &  N/A  &  3.71  &  4.29  &  5.56  &  4.46  &  N/A  & {\bf 0.85 } \\ \cline{2-10}
 &  convnet-2 &  6.46  &  N/A  &  5.28  &  6.14  &  N/A  &  N/A  &  N/A  & {\bf 1.08 } \\ \cline{2-10}
 &  convnet-4 &  6.05  &  N/A  &  5.02  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.28 } \\ \cline{2-10}
 &  convnet-8 &  4.52  &  N/A  &  4.55  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.2 } \\ \cline{2-10}
 &  convnet-16 &  5.47  &  N/A  &  5.58  &  N/A  & {\bf 4.68 } &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Wavy Hair} &  convnet-1 &  19.16  &  N/A  &  17.36  &  17.53  &  N/A  &  16.15  &  N/A  & {\bf 9.73 } \\ \cline{2-10}
 &  convnet-2 &  20.05  &  N/A  &  19.23  &  19.77  &  N/A  & {\bf 18.29 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  19.38  &  N/A  &  17.93  &  17.01  &  20.82  &  16.92  &  N/A  & {\bf 7.53 } \\ \cline{2-10}
 &  convnet-8 &  19.13  &  N/A  &  17.86  &  17.5  &  18.6  &  17.5  &  18.9  & {\bf 12.31 } \\ \cline{2-10}
 &  convnet-16 &  19.23  &  N/A  &  19.7  &  17.36  &  18.97  &  16.75  &  N/A  & {\bf 11.37 } \\ \hline 
\multirow{5}{*}{Wearing Earrings} &  convnet-1 &  12.07  &  10.52  &  9.43  &  8.34  &  7.36  &  9.14  &  11.0  & {\bf 1.78 } \\ \cline{2-10}
 &  convnet-2 &  10.98  &  N/A  &  9.78  &  9.8  &  N/A  &  8.77  &  N/A  & {\bf 1.97 } \\ \cline{2-10}
 &  convnet-4 &  10.41  &  N/A  &  9.21  &  9.22  &  8.72  &  8.79  &  N/A  & {\bf 2.15 } \\ \cline{2-10}
 &  convnet-8 &  7.05  &  N/A  &  7.31  &  7.54  &  6.44  &  N/A  &  N/A  & {\bf 1.71 } \\ \cline{2-10}
 &  convnet-16 &  7.73  &  N/A  &  7.58  &  6.49  &  5.52  &  N/A  &  N/A  & {\bf 1.53 } \\ \hline 
\multirow{5}{*}{Wearing Hat} &  convnet-1 &  2.73  &  2.35  &  2.26  &  2.3  &  2.11  &  2.1  &  2.09  & {\bf 1.23 } \\ \cline{2-10}
 &  convnet-2 &  2.33  &  N/A  &  2.25  &  2.39  &  2.06  &  2.22  &  2.18  & {\bf 1.44 } \\ \cline{2-10}
 &  convnet-4 &  2.57  &  2.58  &  2.42  &  2.57  &  2.15  &  2.2  &  2.17  & {\bf 0.93 } \\ \cline{2-10}
 &  convnet-8 &  3.0  &  2.83  &  2.71  &  2.89  &  2.49  &  2.32  &  2.54  & {\bf 1.01 } \\ \cline{2-10}
 &  convnet-16 &  3.09  &  N/A  &  3.03  &  N/A  &  2.83  &  2.81  &  2.73  & {\bf 2.42 } \\ \hline 
\multirow{5}{*}{Wearing Lipstick} &  convnet-1 &  15.83  &  N/A  & {\bf 14.95 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  14.95  &  13.66  &  13.89  &  13.55  &  13.95  &  13.03  &  12.26  & {\bf 8.63 } \\ \cline{2-10}
 &  convnet-4 &  17.23  &  N/A  &  15.16  &  15.08  &  15.28  &  14.37  &  N/A  & {\bf 11.92 } \\ \cline{2-10}
 &  convnet-8 &  18.3  &  N/A  &  16.93  &  16.46  &  N/A  & {\bf 15.27 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  20.15  &  17.99  &  17.87  &  17.28  &  18.2  &  16.93  &  17.86  & {\bf 12.74 } \\ \hline 
\multirow{5}{*}{Wearing Necklace} &  convnet-1 &  2.08  &  N/A  & {\bf 1.62 } &  N/A  &  1.67  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  2.37  &  N/A  & {\bf 1.87 } &  N/A  &  2.21  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  1.81  &  N/A  & {\bf 1.63 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  2.04  &  N/A  &  N/A  &  N/A  & {\bf 1.76 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  1.46  &  N/A  &  1.42  &  N/A  & {\bf 1.06 } &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Wearing Necktie} &  convnet-1 &  4.21  &  N/A  &  3.76  &  3.83  &  3.45  &  3.66  &  3.57  & {\bf 3.26 } \\ \cline{2-10}
 &  convnet-2 &  4.03  &  N/A  &  3.71  &  3.8  &  3.82  &  3.39  &  3.64  & {\bf 1.06 } \\ \cline{2-10}
 &  convnet-4 &  4.45  &  N/A  &  4.28  &  N/A  &  4.24  & {\bf 4.03 } &  4.37  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  4.75  &  4.04  &  3.88  &  4.02  &  3.94  &  3.51  &  4.13  & {\bf 2.01 } \\ \cline{2-10}
 &  convnet-16 &  4.78  &  4.06  &  4.03  &  3.96  &  4.2  &  3.95  &  4.0  & {\bf 1.72 } \\ \hline 
\multirow{5}{*}{Young} &  convnet-1 &  13.17  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 10.53 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  13.9  &  N/A  &  12.1  &  12.29  &  N/A  &  11.5  &  N/A  & {\bf 4.24 } \\ \cline{2-10}
 &  convnet-4 &  13.59  &  N/A  &  12.1  &  11.88  &  N/A  &  N/A  &  N/A  & {\bf 5.21 } \\ \cline{2-10}
 &  convnet-8 &  13.73  &  N/A  &  12.73  &  12.24  &  N/A  & {\bf 11.89 } &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  12.62  &  N/A  &  12.06  &  11.93  &  N/A  &  11.22  &  N/A  & {\bf 6.54 } \\ \hline
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks. Part 4 of 4}.\label{tab:celebA_full4}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
5 o Clock Shadow & 0.79 & 0.98 & 0.78 & 0.98 & 0.78 & 0.98 & 0.83 & 1.06 & 0.83 & 1.07 \\ \hline 
Arched Eyebrows & 0.82 & 1.2 & 0.81 & 1.23 & 0.84 & 1.21 & 0.84 & 1.38 & 0.81 & 1.36 \\ \hline 
Attractive & 0.37 & 0.79 & 0.36 & 0.92 & 0.37 & 0.83 & 0.38 & 0.97 & 0.4 & 0.85 \\ \hline 
Bags Under Eyes & 0.84 & 1.2 & 0.87 & 1.25 & 0.86 & 1.24 & 0.86 & 1.32 & 0.87 & 1.38 \\ \hline 
Bald & 0.38 & 0.42 & 0.43 & 0.47 & 0.48 & 0.54 & 0.44 & 0.48 & 0.54 & 0.58 \\ \hline 
Bangs & 0.77 & 0.83 & 0.8 & 0.88 & 0.8 & 0.85 & 0.83 & 0.93 & 0.82 & 0.91 \\ \hline 
Big Lips & 0.8 & 1.51 & 0.82 & 1.55 & 0.81 & 1.53 & 0.8 & 1.53 & 0.76 & 1.56 \\ \hline 
Big Nose & 0.81 & 1.23 & 0.82 & 1.18 & 0.82 & 1.25 & 0.82 & 1.36 & 0.81 & 1.37 \\ \hline 
Black Hair & 0.78 & 0.96 & 0.79 & 1.01 & 0.78 & 0.97 & 0.78 & 0.98 & 0.8 & 1.04 \\ \hline 
Blond Hair & 0.8 & 0.86 & 0.8 & 0.91 & 0.82 & 0.95 & 0.82 & 0.94 & 0.83 & 0.96 \\ \hline 
Blurry & 0.59 & 0.66 & 0.55 & 0.66 & 0.57 & 0.67 & 0.58 & 0.67 & 0.55 & 0.63 \\ \hline 
Brown Hair & 0.83 & 1.2 & 0.83 & 1.14 & 0.84 & 1.17 & 0.87 & 1.21 & 0.83 & 1.3 \\ \hline 
Bushy Eyebrows & 0.83 & 1.09 & 0.82 & 1.12 & 0.86 & 1.16 & 0.85 & 1.22 & 0.82 & 1.14 \\ \hline 
Chubby & 0.62 & 0.72 & 0.65 & 0.77 & 0.65 & 0.78 & 0.64 & 0.76 & 0.64 & 0.77 \\ \hline 
Double Chin & 0.58 & 0.68 & 0.6 & 0.69 & 0.59 & 0.69 & 0.6 & 0.72 & 0.59 & 0.69 \\ \hline 
Eyeglasses & 0.6 & 0.68 & 0.64 & 0.7 & 0.63 & 0.68 & 0.61 & 0.69 & 0.66 & 0.73 \\ \hline 
Goatee & 0.67 & 0.8 & 0.66 & 0.78 & 0.69 & 0.81 & 0.69 & 0.82 & 0.66 & 0.8 \\ \hline 
Gray Hair & 0.54 & 0.59 & 0.54 & 0.59 & 0.61 & 0.68 & 0.62 & 0.72 & 0.59 & 0.67 \\ \hline 
Heavy Makeup & 0.56 & 0.74 & 0.58 & 0.75 & 0.59 & 0.83 & 0.6 & 0.92 & 0.59 & 0.92 \\ \hline 
High Cheekbones & 0.45 & 0.76 & 0.45 & 0.77 & 0.49 & 1.09 & 0.47 & 1.05 & 0.5 & 1.31 \\ \hline 
Male & 0.45 & 0.54 & 0.47 & 0.61 & 0.45 & 0.65 & 0.48 & 0.64 & 0.47 & 0.71 \\ \hline 
Mouth Slightly Open & 0.39 & 0.67 & 0.4 & 0.83 & 0.38 & 0.92 & 0.45 & 1.44 & 0.57 & 1.78 \\ \hline 
Mustache & 0.5 & 0.55 & 0.54 & 0.61 & 0.55 & 0.62 & 0.5 & 0.57 & 0.54 & 0.61 \\ \hline 
Narrow Eyes & 0.73 & 0.97 & 0.76 & 1.06 & 0.76 & 1.02 & 0.76 & 1.04 & 0.73 & 0.97 \\ \hline 
No Beard & 0.83 & 1.01 & 0.83 & 1.07 & 0.84 & 1.11 & 0.85 & 1.11 & 0.86 & 1.19 \\ \hline 
Oval Face & 0.79 & 1.54 & 0.83 & 1.51 & 0.79 & 1.57 & 0.77 & 1.59 & 0.79 & 1.85 \\ \hline 
Pale Skin & 0.63 & 0.71 & 0.59 & 0.68 & 0.63 & 0.74 & 0.61 & 0.72 & 0.61 & 0.73 \\ \hline 
Pointy Nose & 0.79 & 1.46 & 0.79 & 1.45 & 0.78 & 1.55 & 0.77 & 1.66 & 0.75 & 1.62 \\ \hline 
Receding Hairline & 0.66 & 0.78 & 0.7 & 0.85 & 0.75 & 0.92 & 0.71 & 0.87 & 0.72 & 0.91 \\ \hline 
Rosy Cheeks & 0.67 & 0.8 & 0.69 & 0.83 & 0.69 & 0.89 & 0.69 & 0.86 & 0.66 & 0.79 \\ \hline 
Sideburns & 0.66 & 0.77 & 0.62 & 0.73 & 0.65 & 0.77 & 0.63 & 0.78 & 0.62 & 0.96 \\ \hline 
Smiling & 0.35 & 0.59 & 0.34 & 0.51 & 0.35 & 0.69 & 0.39 & 0.85 & 0.42 & 1.35 \\ \hline 
Straight Hair & 0.81 & 1.38 & 0.83 & 1.48 & 0.83 & 1.42 & 0.81 & 1.39 & 0.82 & 1.76 \\ \hline 
Wavy Hair & 0.72 & 0.98 & 0.73 & 1.06 & 0.72 & 1.06 & 0.71 & 1.09 & 0.72 & 1.14 \\ \hline 
Wearing Earrings & 0.87 & 1.32 & 0.84 & 1.27 & 0.87 & 1.41 & 0.84 & 1.36 & 0.85 & 1.38 \\ \hline 
Wearing Hat & 0.53 & 0.55 & 0.57 & 0.58 & 0.62 & 0.65 & 0.59 & 0.63 & 0.63 & 0.67 \\ \hline 
Wearing Lipstick & 0.4 & 0.56 & 0.39 & 0.61 & 0.4 & 0.66 & 0.38 & 0.62 & 0.39 & 0.7 \\ \hline 
Wearing Necklace & 0.75 & 1.05 & 0.78 & 1.06 & 0.8 & 1.11 & 0.78 & 1.08 & 0.76 & 1.06 \\ \hline 
Wearing Necktie & 0.66 & 0.7 & 0.71 & 0.75 & 0.71 & 0.78 & 0.73 & 0.78 & 0.71 & 0.78 \\ \hline 
Young & 0.85 & 1.11 & 0.85 & 1.18 & 0.85 & 1.19 & 0.87 & 1.21 & 0.82 & 1.17 \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{5 o Clock Shadow} &  convnet-1 &  6.65  &  N/A  &  6.51  &  5.47  &  N/A  &  N/A  &  N/A  & {\bf 1.65 } \\ \cline{2-10}
 &  convnet-2 &  6.5  &  N/A  &  6.29  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.87 } \\ \cline{2-10}
 &  convnet-4 &  6.33  &  N/A  &  5.85  &  5.6  &  N/A  &  N/A  &  N/A  & {\bf 1.79 } \\ \cline{2-10}
 &  convnet-8 &  6.1  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.61 } \\ \cline{2-10}
 &  convnet-16 &  6.67  &  N/A  &  6.32  &  5.52  &  N/A  &  5.55  &  N/A  & {\bf 1.67 } \\ \hline 
\multirow{5}{*}{Arched Eyebrows} &  convnet-1 &  15.6  &  N/A  &  12.64  &  12.44  &  N/A  &  N/A  &  N/A  & {\bf 3.73 } \\ \cline{2-10}
 &  convnet-2 &  15.8  &  N/A  &  14.01  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 5.24 } \\ \cline{2-10}
 &  convnet-4 &  14.87  &  N/A  &  13.34  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.92 } \\ \cline{2-10}
 &  convnet-8 &  15.52  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 5.16 } \\ \cline{2-10}
 &  convnet-16 &  15.72  &  N/A  &  12.99  &  12.91  &  N/A  &  12.17  &  N/A  & {\bf 3.8 } \\ \hline 
\multirow{5}{*}{Attractive} &  convnet-1 &  16.61  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 5.33 } \\ \cline{2-10}
 &  convnet-2 &  16.67  &  N/A  &  14.58  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.25 } \\ \cline{2-10}
 &  convnet-4 &  16.01  &  N/A  &  15.36  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.15 } \\ \cline{2-10}
 &  convnet-8 &  16.63  &  N/A  &  14.49  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.02 } \\ \cline{2-10}
 &  convnet-16 &  16.45  &  N/A  &  14.96  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.05 } \\ \hline 
\multirow{5}{*}{Bags Under Eyes} &  convnet-1 &  10.22  &  N/A  &  8.62  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.48 } \\ \cline{2-10}
 &  convnet-2 &  10.07  &  N/A  &  8.58  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.5 } \\ \cline{2-10}
 &  convnet-4 &  9.14  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.54 } \\ \cline{2-10}
 &  convnet-8 &  9.5  &  N/A  &  8.52  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.4 } \\ \cline{2-10}
 &  convnet-16 & {\bf 9.47 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Bald} &  convnet-1 &  1.61  &  N/A  &  1.3  &  1.32  &  1.15  &  1.2  &  1.13  & {\bf 0.44 } \\ \cline{2-10}
 &  convnet-2 &  1.58  &  N/A  &  1.35  &  1.3  &  1.24  &  1.29  &  1.44  & {\bf 0.5 } \\ \cline{2-10}
 &  convnet-4 &  1.38  &  N/A  &  1.24  &  1.27  &  1.1  &  1.22  &  1.02  & {\bf 0.39 } \\ \cline{2-10}
 &  convnet-8 &  1.42  &  N/A  &  1.33  &  1.25  &  1.17  &  1.21  &  1.1  & {\bf 0.45 } \\ \cline{2-10}
 &  convnet-16 &  1.14  &  N/A  &  1.17  &  1.15  &  0.93  &  1.06  &  0.79  & {\bf 0.33 } \\ \hline 
\multirow{5}{*}{Bangs} &  convnet-1 &  5.69  &  N/A  &  4.91  &  N/A  &  N/A  &  4.21  &  N/A  & {\bf 1.76 } \\ \cline{2-10}
 &  convnet-2 &  5.64  &  N/A  &  N/A  &  N/A  &  N/A  &  4.38  &  N/A  & {\bf 1.82 } \\ \cline{2-10}
 &  convnet-4 &  5.51  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.58 } \\ \cline{2-10}
 &  convnet-8 &  5.48  &  N/A  &  5.28  &  N/A  &  N/A  &  4.58  &  N/A  & {\bf 2.21 } \\ \cline{2-10}
 &  convnet-16 &  5.52  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.02 } \\ \hline 
\multirow{5}{*}{Big Lips} &  convnet-1 &  8.07  &  N/A  &  7.58  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.98 } \\ \cline{2-10}
 &  convnet-2 &  7.91  &  N/A  &  7.31  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.79 } \\ \cline{2-10}
 &  convnet-4 & {\bf 7.72 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  6.37  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.51 } \\ \cline{2-10}
 &  convnet-16 &  4.48  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.0 } \\ \hline 
\multirow{5}{*}{Big Nose} &  convnet-1 &  12.13  &  N/A  &  10.63  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.06 } \\ \cline{2-10}
 &  convnet-2 &  12.06  &  N/A  &  10.75  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.86 } \\ \cline{2-10}
 &  convnet-4 & {\bf 11.45 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  11.16  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.8 } \\ \cline{2-10}
 &  convnet-16 &  11.82  &  N/A  &  10.64  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.81 } \\ \hline 
\multirow{5}{*}{Black Hair} &  convnet-1 &  11.61  &  N/A  &  10.19  &  N/A  &  N/A  &  8.78  &  N/A  & {\bf 2.98 } \\ \cline{2-10}
 &  convnet-2 &  10.9  &  N/A  &  10.05  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.02 } \\ \cline{2-10}
 &  convnet-4 &  10.37  &  N/A  &  10.09  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.96 } \\ \cline{2-10}
 &  convnet-8 &  10.61  &  N/A  &  10.57  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.97 } \\ \cline{2-10}
 &  convnet-16 &  10.68  &  N/A  &  10.27  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.9 } \\ \hline 
\multirow{5}{*}{Blond Hair} &  convnet-1 &  5.74  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.09 } \\ \cline{2-10}
 &  convnet-2 &  5.62  &  N/A  &  5.37  &  N/A  &  N/A  &  4.52  &  N/A  & {\bf 1.88 } \\ \cline{2-10}
 &  convnet-4 &  5.51  &  N/A  &  5.39  &  4.9  &  N/A  &  4.49  &  N/A  & {\bf 1.97 } \\ \cline{2-10}
 &  convnet-8 &  5.62  &  N/A  &  4.95  &  4.88  &  4.77  &  4.52  &  4.54  & {\bf 1.93 } \\ \cline{2-10}
 &  convnet-16 &  5.48  &  N/A  &  5.07  &  5.04  &  4.86  &  4.64  &  4.73  & {\bf 1.94 } \\ \hline
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks with initial sample $10000$. Part 1 of 4}.\label{tab:celebA_10000_full1}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{Blurry} &  convnet-1 &  0.08  &  N/A  & {\bf 0.06 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 & {\bf 0.08 } &  N/A  &  0.09  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 & {\bf 0.04 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 & {\bf 0.08 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 & {\bf 0.04 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Brown Hair} &  convnet-1 &  11.37  &  N/A  &  10.55  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.63 } \\ \cline{2-10}
 &  convnet-2 &  11.18  &  N/A  &  11.02  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.88 } \\ \cline{2-10}
 &  convnet-4 &  10.91  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.0 } \\ \cline{2-10}
 &  convnet-8 &  10.87  &  N/A  &  10.56  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.85 } \\ \cline{2-10}
 &  convnet-16 &  10.93  &  N/A  &  10.55  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.64 } \\ \hline 
\multirow{5}{*}{Bushy Eyebrows} &  convnet-1 &  7.34  &  N/A  &  6.85  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.38 } \\ \cline{2-10}
 &  convnet-2 &  7.24  &  N/A  &  6.19  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.77 } \\ \cline{2-10}
 &  convnet-4 &  7.18  &  N/A  &  7.07  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.38 } \\ \cline{2-10}
 &  convnet-8 &  6.96  &  N/A  &  6.86  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.77 } \\ \cline{2-10}
 &  convnet-16 &  6.79  &  N/A  &  6.65  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.69 } \\ \hline 
\multirow{5}{*}{Chubby} &  convnet-1 &  3.01  &  N/A  &  2.7  &  N/A  &  2.28  &  N/A  &  N/A  & {\bf 0.73 } \\ \cline{2-10}
 &  convnet-2 &  2.99  &  N/A  &  2.78  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.85 } \\ \cline{2-10}
 &  convnet-4 &  2.82  &  N/A  &  2.77  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.83 } \\ \cline{2-10}
 &  convnet-8 &  2.47  &  N/A  &  2.49  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.74 } \\ \cline{2-10}
 &  convnet-16 &  2.36  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.66 } \\ \hline 
\multirow{5}{*}{Double Chin} &  convnet-1 &  2.4  &  N/A  &  2.18  &  N/A  &  1.99  &  N/A  &  N/A  & {\bf 0.62 } \\ \cline{2-10}
 &  convnet-2 &  2.13  &  N/A  &  N/A  &  N/A  &  1.95  &  N/A  &  N/A  & {\bf 0.63 } \\ \cline{2-10}
 &  convnet-4 &  2.07  &  N/A  &  1.94  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.63 } \\ \cline{2-10}
 &  convnet-8 &  2.11  &  N/A  &  1.9  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.58 } \\ \cline{2-10}
 &  convnet-16 &  1.94  &  N/A  &  2.02  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.59 } \\ \hline 
\multirow{5}{*}{Eyeglasses} &  convnet-1 &  2.52  &  2.0  &  2.09  &  1.98  &  1.87  &  1.8  &  1.76  & {\bf 0.9 } \\ \cline{2-10}
 &  convnet-2 &  2.44  &  N/A  &  2.25  &  2.01  &  1.92  &  1.83  &  N/A  & {\bf 0.84 } \\ \cline{2-10}
 &  convnet-4 &  2.33  &  N/A  &  1.97  &  2.0  &  1.87  &  1.79  &  N/A  & {\bf 0.81 } \\ \cline{2-10}
 &  convnet-8 &  2.34  &  N/A  &  2.24  &  2.2  &  N/A  &  1.81  &  N/A  & {\bf 1.08 } \\ \cline{2-10}
 &  convnet-16 &  2.25  &  2.01  &  1.93  &  2.05  &  1.82  &  1.75  &  1.93  & {\bf 0.79 } \\ \hline 
   \multirow{5}{*}{Goatee} &  convnet-1 &  3.55  &  N/A  &  3.38  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.28 } \\ \cline{2-10}
 &  convnet-2 &  3.46  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.7 } \\ \cline{2-10}
 &  convnet-4 &  3.56  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.56 } \\ \cline{2-10}
 &  convnet-8 &  3.27  &  N/A  &  3.07  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.95 } \\ \cline{2-10}
 &  convnet-16 &  3.23  &  N/A  &  3.09  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.96 } \\ \hline 
\multirow{5}{*}{Gray Hair} &  convnet-1 &  2.62  &  N/A  &  2.41  &  2.04  &  N/A  &  2.05  &  N/A  & {\bf 0.85 } \\ \cline{2-10}
 &  convnet-2 &  2.57  &  N/A  &  2.39  &  2.16  &  2.3  &  2.04  &  N/A  & {\bf 0.87 } \\ \cline{2-10}
 &  convnet-4 &  2.49  &  N/A  &  2.45  &  2.2  &  N/A  &  2.12  &  N/A  & {\bf 0.82 } \\ \cline{2-10}
 &  convnet-8 &  2.5  &  N/A  &  2.37  &  2.29  &  N/A  &  2.2  &  2.32  & {\bf 0.85 } \\ \cline{2-10}
 &  convnet-16 &  2.4  &  N/A  &  2.22  &  2.01  &  2.16  &  1.98  &  2.14  & {\bf 0.77 } \\ \hline 
\multirow{5}{*}{Heavy Makeup} &  convnet-1 &  11.2  &  N/A  &  9.59  &  8.79  &  N/A  &  7.8  &  N/A  & {\bf 3.04 } \\ \cline{2-10}
 &  convnet-2 &  10.72  &  N/A  &  9.53  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.92 } \\ \cline{2-10}
 &  convnet-4 &  10.53  &  N/A  &  9.35  &  N/A  &  N/A  &  8.12  &  N/A  & {\bf 3.24 } \\ \cline{2-10}
 &  convnet-8 &  10.67  &  N/A  &  9.93  &  N/A  &  N/A  &  8.18  &  N/A  & {\bf 3.17 } \\ \cline{2-10}
 &  convnet-16 &  10.96  &  N/A  &  9.76  &  N/A  &  N/A  &  8.07  &  N/A  & {\bf 3.4 } \\ \hline 
\multirow{5}{*}{High Cheekbones} &  convnet-1 &  12.86  &  N/A  &  10.43  &  N/A  &  N/A  &  9.04  &  N/A  & {\bf 3.04 } \\ \cline{2-10}
 &  convnet-2 &  12.42  &  N/A  &  10.41  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.04 } \\ \cline{2-10}
 &  convnet-4 &  12.1  &  N/A  &  10.4  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.04 } \\ \cline{2-10}
 &  convnet-8 &  12.37  &  N/A  &  9.83  &  N/A  &  N/A  &  8.65  &  N/A  & {\bf 2.87 } \\ \cline{2-10}
 &  convnet-16 &  13.01  &  N/A  &  11.45  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 4.27 } \\ \hline 
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks with initial sample $10000$. Part 2 of 4}.\label{tab:celebA_10000_full2}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{Male} &  convnet-1 &  8.42  &  6.21  &  6.31  &  6.2  &  6.18  &  5.79  &  5.5  & {\bf 3.08 } \\ \cline{2-10}
 &  convnet-2 &  8.11  &  N/A  &  6.39  &  6.43  &  6.14  &  6.03  &  5.51  & {\bf 3.27 } \\ \cline{2-10}
 &  convnet-4 &  7.65  &  6.08  &  6.15  &  6.03  &  6.03  &  5.79  &  5.37  & {\bf 3.18 } \\ \cline{2-10}
 &  convnet-8 &  8.04  &  6.52  &  6.61  &  6.34  &  6.38  &  6.17  &  5.67  & {\bf 3.09 } \\ \cline{2-10}
 &  convnet-16 &  8.06  &  6.45  &  6.6  &  6.5  &  6.49  &  6.25  &  5.83  & {\bf 3.21 } \\ \hline
\multirow{5}{*}{Mouth Slightly Open} &  convnet-1 &  12.43  &  N/A  & {\bf 10.22 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  12.16  &  N/A  &  9.61  &  N/A  &  N/A  &  7.94  &  N/A  & {\bf 2.86 } \\ \cline{2-10}
 &  convnet-4 &  12.54  &  N/A  &  10.41  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.82 } \\ \cline{2-10}
 &  convnet-8 &  12.31  &  N/A  &  9.84  &  N/A  &  N/A  &  7.82  &  N/A  & {\bf 3.36 } \\ \cline{2-10}
 &  convnet-16 &  14.93  &  N/A  & {\bf 10.6 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\multirow{5}{*}{Mustache} &  convnet-1 &  1.94  &  N/A  &  N/A  &  N/A  &  1.49  &  N/A  &  N/A  & {\bf 0.51 } \\ \cline{2-10}
 &  convnet-2 &  1.86  &  N/A  &  N/A  &  N/A  &  1.49  &  N/A  &  N/A  & {\bf 0.52 } \\ \cline{2-10}
 &  convnet-4 &  2.09  &  N/A  &  1.88  &  N/A  &  1.83  &  N/A  &  N/A  & {\bf 0.58 } \\ \cline{2-10}
 &  convnet-8 &  1.98  &  N/A  &  N/A  &  N/A  & {\bf 1.56 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  1.64  &  N/A  &  1.56  &  N/A  &  1.33  &  N/A  &  N/A  & {\bf 0.49 } \\ \hline 
\multirow{5}{*}{Narrow Eyes} &  convnet-1 &  4.11  &  N/A  &  3.43  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.94 } \\ \cline{2-10}
 &  convnet-2 &  3.58  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.97 } \\ \cline{2-10}
 &  convnet-4 &  3.14  &  N/A  &  2.63  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.69 } \\ \cline{2-10}
 &  convnet-8 &  2.0  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.44 } \\ \cline{2-10}
 &  convnet-16 &  1.06  &  N/A  &  0.9  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.18 } \\ \hline 
\multirow{5}{*}{No Beard} &  convnet-1 &  8.44  &  N/A  &  6.59  &  N/A  &  N/A  &  6.04  &  N/A  & {\bf 2.22 } \\ \cline{2-10}
 &  convnet-2 &  8.27  &  N/A  &  7.63  &  N/A  &  N/A  &  6.26  &  N/A  & {\bf 2.27 } \\ \cline{2-10}
 &  convnet-4 &  7.97  &  N/A  &  6.93  &  N/A  &  N/A  &  6.18  &  N/A  & {\bf 2.36 } \\ \cline{2-10}
 &  convnet-8 &  8.0  &  N/A  &  7.26  &  N/A  &  N/A  &  6.26  &  N/A  & {\bf 2.31 } \\ \cline{2-10}
 &  convnet-16 &  8.34  &  N/A  &  7.29  &  7.2  &  N/A  &  6.2  &  6.79  & {\bf 2.25 } \\ \hline 
\multirow{5}{*}{Oval Face} &  convnet-1 &  14.2  &  N/A  &  13.96  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.5 } \\ \cline{2-10}
 &  convnet-2 &  14.39  &  N/A  &  13.74  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.66 } \\ \cline{2-10}
 &  convnet-4 & {\bf 14.24 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  14.14  &  N/A  &  12.29  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.09 } \\ \cline{2-10}
 &  convnet-16 &  12.36  &  N/A  &  12.19  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.75 } \\ \hline 
\multirow{5}{*}{Pale Skin} &  convnet-1 &  2.74  &  N/A  &  2.17  &  2.3  &  2.25  &  2.03  &  N/A  & {\bf 0.65 } \\ \cline{2-10}
 &  convnet-2 &  2.29  &  N/A  &  2.3  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.58 } \\ \cline{2-10}
 &  convnet-4 &  2.44  &  N/A  &  2.22  &  N/A  &  2.32  &  2.13  &  N/A  & {\bf 0.61 } \\ \cline{2-10}
 &  convnet-8 &  2.38  &  N/A  &  2.17  &  2.2  &  N/A  &  2.05  &  N/A  & {\bf 0.75 } \\ \cline{2-10}
 &  convnet-16 &  2.23  &  N/A  &  2.3  &  N/A  &  N/A  &  2.11  &  N/A  & {\bf 0.58 } \\ \hline 
\multirow{5}{*}{Pointy Nose} &  convnet-1 &  15.58  &  N/A  &  15.39  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.7 } \\ \cline{2-10}
 &  convnet-2 &  15.4  &  N/A  &  15.14  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.68 } \\ \cline{2-10}
 &  convnet-4 &  15.23  &  N/A  &  13.25  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.44 } \\ \cline{2-10}
 &  convnet-8 & {\bf 13.53 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-16 &  11.39  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.86 } \\ \hline 
\multirow{5}{*}{Receding Hairline} &  convnet-1 &  4.57  &  N/A  &  4.2  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.25 } \\ \cline{2-10}
 &  convnet-2 &  4.28  &  N/A  &  4.1  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.15 } \\ \cline{2-10}
 &  convnet-4 &  4.4  &  N/A  &  4.56  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.67 } \\ \cline{2-10}
 &  convnet-8 &  4.41  &  N/A  &  4.26  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.63 } \\ \cline{2-10}
 &  convnet-16 &  4.18  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.21 } \\ \hline 
\multirow{5}{*}{Rosy Cheeks} &  convnet-1 &  4.15  &  N/A  &  3.84  &  3.23  &  3.69  &  N/A  &  N/A  & {\bf 1.23 } \\ \cline{2-10}
 &  convnet-2 &  4.49  &  N/A  &  4.26  &  3.66  &  3.88  &  3.61  &  N/A  & {\bf 1.23 } \\ \cline{2-10}
 &  convnet-4 &  4.28  &  N/A  &  4.0  &  3.37  &  N/A  &  3.46  &  N/A  & {\bf 1.16 } \\ \cline{2-10}
 &  convnet-8 &  3.86  &  N/A  &  3.71  &  3.31  &  3.44  &  N/A  &  N/A  & {\bf 1.05 } \\ \cline{2-10}
 &  convnet-16 &  3.83  &  N/A  &  3.65  &  3.16  &  N/A  &  3.38  &  N/A  & {\bf 0.94 } \\ \hline
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks with initial sample $10000$. Part 3 of 4}.\label{tab:celebA_10000_full3}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
   \multirow{5}{*}{Sideburns} &  convnet-1 &  3.19  &  N/A  &  N/A  &  2.52  &  N/A  &  2.36  &  N/A  & {\bf 0.9 } \\ \cline{2-10}
 &  convnet-2 &  3.07  &  N/A  &  2.95  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.14 } \\ \cline{2-10}
 &  convnet-4 &  3.13  &  N/A  &  2.74  &  2.62  &  N/A  &  2.48  &  N/A  & {\bf 0.96 } \\ \cline{2-10}
 &  convnet-8 &  2.93  &  N/A  &  2.75  &  2.64  &  N/A  &  2.38  &  N/A  & {\bf 0.89 } \\ \cline{2-10}
 &  convnet-16 &  2.91  &  N/A  &  2.71  &  2.62  &  N/A  &  2.37  &  N/A  & {\bf 0.79 } \\ \hline 
\multirow{5}{*}{Smiling} &  convnet-1 &  9.61  &  N/A  &  7.58  &  7.66  &  N/A  &  7.18  &  N/A  & {\bf 4.44 } \\ \cline{2-10}
 &  convnet-2 &  9.43  &  N/A  &  8.35  &  N/A  &  N/A  &  7.0  &  N/A  & {\bf 3.04 } \\ \cline{2-10}
 &  convnet-4 &  9.4  &  N/A  &  9.14  &  N/A  &  N/A  &  6.91  &  N/A  & {\bf 3.09 } \\ \cline{2-10}
 &  convnet-8 &  9.81  &  N/A  &  7.69  &  7.93  &  N/A  &  6.84  &  7.44  & {\bf 2.58 } \\ \cline{2-10}
 &  convnet-16 &  10.19  &  7.42  &  7.73  &  7.9  &  7.58  &  7.18  &  7.4  & {\bf 2.81 } \\ \hline 
\multirow{5}{*}{Straight Hair} &  convnet-1 &  6.64  &  N/A  &  6.34  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.58 } \\ \cline{2-10}
 &  convnet-2 &  6.96  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.62 } \\ \cline{2-10}
 &  convnet-4 & {\bf 7.33 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-8 &  6.47  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.54 } \\ \cline{2-10}
 &  convnet-16 &  5.95  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 1.24 } \\ \hline 
\multirow{5}{*}{Wavy Hair} &  convnet-1 & {\bf 16.13 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  16.31  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 5.63 } \\ \cline{2-10}
 &  convnet-4 &  15.8  &  N/A  &  14.23  &  14.27  &  N/A  &  13.68  &  N/A  & {\bf 3.97 } \\ \cline{2-10}
 &  convnet-8 &  15.76  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.84 } \\ \cline{2-10}
 &  convnet-16 &  15.25  &  N/A  &  13.89  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.81 } \\ \hline 
\multirow{5}{*}{Wearing Earrings} &  convnet-1 &  12.37  &  N/A  &  10.47  &  9.11  &  N/A  &  N/A  &  N/A  & {\bf 2.94 } \\ \cline{2-10}
 &  convnet-2 &  12.09  &  N/A  &  11.23  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 3.23 } \\ \cline{2-10}
 &  convnet-4 &  12.05  &  N/A  &  10.72  &  9.95  &  N/A  &  N/A  &  N/A  & {\bf 3.37 } \\ \cline{2-10}
 &  convnet-8 &  11.55  &  N/A  &  10.6  &  9.83  &  N/A  &  9.68  &  N/A  & {\bf 3.35 } \\ \cline{2-10}
 &  convnet-16 &  11.33  &  N/A  &  10.42  &  9.61  &  N/A  &  9.44  &  N/A  & {\bf 2.95 } \\ \hline 
\multirow{5}{*}{Wearing Hat} &  convnet-1 &  1.9  &  N/A  &  1.58  &  1.61  &  1.52  &  1.43  &  1.39  & {\bf 0.64 } \\ \cline{2-10}
 &  convnet-2 &  1.95  &  N/A  &  1.81  &  1.82  &  1.71  &  1.66  &  1.58  & {\bf 0.73 } \\ \cline{2-10}
 &  convnet-4 &  1.86  &  N/A  &  N/A  &  N/A  &  N/A  &  1.53  &  N/A  & {\bf 0.9 } \\ \cline{2-10}
 &  convnet-8 &  1.86  &  N/A  &  N/A  &  N/A  &  N/A  &  1.54  &  N/A  & {\bf 0.85 } \\ \cline{2-10}
 &  convnet-16 &  1.88  &  1.66  &  1.77  &  1.78  &  1.6  &  1.6  &  1.59  & {\bf 0.71 } \\ \hline 
\multirow{5}{*}{Wearing Lipstick} &  convnet-1 &  9.1  &  N/A  &  7.6  &  7.14  &  N/A  &  6.47  &  N/A  & {\bf 3.29 } \\ \cline{2-10}
 &  convnet-2 &  9.07  &  N/A  &  7.96  &  7.55  &  N/A  &  6.77  &  N/A  & {\bf 2.83 } \\ \cline{2-10}
 &  convnet-4 &  8.46  &  N/A  &  N/A  &  7.54  &  N/A  &  6.84  &  N/A  & {\bf 2.86 } \\ \cline{2-10}
 &  convnet-8 &  8.67  &  N/A  &  N/A  &  N/A  &  N/A  &  6.8  &  N/A  & {\bf 2.93 } \\ \cline{2-10}
 &  convnet-16 &  9.18  &  N/A  &  7.83  &  N/A  &  N/A  &  6.97  &  N/A  & {\bf 2.99 } \\ \hline 
\multirow{5}{*}{Wearing Necklace} &  convnet-1 &  0.94  &  N/A  & {\bf 0.75 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-2 &  1.64  &  N/A  & {\bf 1.45 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  convnet-4 &  1.36  &  N/A  &  1.14  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.41 } \\ \cline{2-10}
 &  convnet-8 &  1.51  &  N/A  &  1.45  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.41 } \\ \cline{2-10}
 &  convnet-16 &  0.99  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.25 } \\ \hline 
\multirow{5}{*}{Wearing Necktie} &  convnet-1 &  3.34  &  N/A  &  3.03  &  2.86  &  N/A  &  2.8  &  N/A  & {\bf 0.98 } \\ \cline{2-10}
 &  convnet-2 &  3.04  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 0.97 } \\ \cline{2-10}
 &  convnet-4 &  3.43  &  N/A  &  2.99  &  2.97  &  3.02  &  2.85  &  N/A  & {\bf 1.05 } \\ \cline{2-10}
 &  convnet-8 &  3.28  &  N/A  &  3.06  &  3.07  &  N/A  &  2.75  &  N/A  & {\bf 1.04 } \\ \cline{2-10}
 &  convnet-16 &  3.26  &  N/A  &  N/A  &  N/A  &  N/A  &  2.87  &  N/A  & {\bf 1.53 } \\ \hline 
\multirow{5}{*}{Young} &  convnet-1 &  10.65  &  N/A  &  9.59  &  8.32  &  N/A  &  N/A  &  N/A  & {\bf 2.52 } \\ \cline{2-10}
 &  convnet-2 &  10.51  &  N/A  &  9.54  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.9 } \\ \cline{2-10}
 &  convnet-4 &  10.08  &  N/A  &  9.21  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.81 } \\ \cline{2-10}
 &  convnet-8 &  10.02  &  N/A  &  9.42  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 2.79 } \\ \cline{2-10}
 &  convnet-16 &  9.67  &  N/A  &  N/A  &  N/A  &  N/A  &  8.3  &  N/A  & {\bf 2.63 } \\ \hline
\end{tabular}
\vspace{0.2cm}
\caption{{Results for CelebA tasks under churn at cold accuracy metric across different sizes of convolutional networks with initial sample $10000$. Part 4 of 4}.\label{tab:celebA_10000_full4}  }
\end{table}

\begin{table}[!ht]
\centering
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{convnet-1} & \multicolumn{2}{c|}{convnet-2}  & \multicolumn{2}{c|}{convnet-4}  & \multicolumn{2}{c|}{convnet-8}  & \multicolumn{2}{c|}{convnet-16}\\
\hline 
   Dataset & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
5 o Clock Shadow & 0.67 & 0.77 & 0.68 & 0.78 & 0.65 & 0.75 & 0.67 & 0.79 & 0.7 & 0.82 \\ \hline 
Arched Eyebrows & 0.59 & 0.75 & 0.61 & 0.79 & 0.61 & 0.78 & 0.61 & 0.77 & 0.61 & 0.79 \\ \hline 
Attractive & 0.14 & 0.36 & 0.14 & 0.35 & 0.15 & 0.38 & 0.14 & 0.37 & 0.14 & 0.4 \\ \hline 
Bags Under Eyes & 0.67 & 0.92 & 0.69 & 0.94 & 0.69 & 0.95 & 0.69 & 0.94 & 0.68 & 0.95 \\ \hline 
Bald & 0.33 & 0.35 & 0.36 & 0.39 & 0.39 & 0.42 & 0.34 & 0.37 & 0.37 & 0.4 \\ \hline 
Bangs & 0.66 & 0.7 & 0.67 & 0.73 & 0.64 & 0.68 & 0.65 & 0.71 & 0.68 & 0.73 \\ \hline 
Big Lips & 0.67 & 1.18 & 0.65 & 1.19 & 0.68 & 1.23 & 0.67 & 1.27 & 0.67 & 1.31 \\ \hline 
Big Nose & 0.64 & 0.9 & 0.65 & 0.92 & 0.65 & 0.9 & 0.65 & 0.94 & 0.65 & 0.94 \\ \hline 
Black Hair & 0.6 & 0.67 & 0.61 & 0.69 & 0.61 & 0.69 & 0.59 & 0.68 & 0.6 & 0.67 \\ \hline 
Blond Hair & 0.72 & 0.77 & 0.7 & 0.74 & 0.7 & 0.74 & 0.68 & 0.71 & 0.69 & 0.72 \\ \hline 
Blurry & 0.54 & 0.61 & 0.56 & 0.64 & 0.55 & 0.62 & 0.51 & 0.58 & 0.54 & 0.6 \\ \hline 
Brown Hair & 0.65 & 0.82 & 0.66 & 0.81 & 0.67 & 0.83 & 0.66 & 0.82 & 0.67 & 0.84 \\ \hline 
Bushy Eyebrows & 0.67 & 0.82 & 0.69 & 0.84 & 0.7 & 0.84 & 0.68 & 0.84 & 0.73 & 0.9 \\ \hline 
Chubby & 0.57 & 0.64 & 0.58 & 0.65 & 0.54 & 0.6 & 0.58 & 0.65 & 0.56 & 0.64 \\ \hline 
Double Chin & 0.53 & 0.58 & 0.53 & 0.58 & 0.53 & 0.58 & 0.55 & 0.61 & 0.49 & 0.54 \\ \hline 
Eyeglasses & 0.56 & 0.58 & 0.57 & 0.59 & 0.53 & 0.55 & 0.54 & 0.57 & 0.55 & 0.58 \\ \hline 
Goatee & 0.59 & 0.63 & 0.56 & 0.6 & 0.57 & 0.61 & 0.57 & 0.61 & 0.58 & 0.63 \\ \hline 
Gray Hair & 0.48 & 0.51 & 0.52 & 0.54 & 0.54 & 0.57 & 0.52 & 0.55 & 0.5 & 0.53 \\ \hline 
Heavy Makeup & 0.36 & 0.39 & 0.36 & 0.38 & 0.37 & 0.37 & 0.36 & 0.4 & 0.37 & 0.38 \\ \hline 
High Cheekbones & 0.21 & 0.32 & 0.21 & 0.35 & 0.22 & 0.34 & 0.21 & 0.33 & 0.23 & 0.49 \\ \hline 
Male & 0.26 & 0.29 & 0.26 & 0.3 & 0.26 & 0.29 & 0.26 & 0.3 & 0.27 & 0.3 \\ \hline 
Mouth Slightly Open & 0.16 & 0.28 & 0.15 & 0.29 & 0.16 & 0.29 & 0.15 & 0.28 & 0.57 & 0.77 \\ \hline 
Mustache & 0.51 & 0.56 & 0.45 & 0.49 & 0.47 & 0.52 & 0.45 & 0.51 & 0.45 & 0.5 \\ \hline 
Narrow Eyes & 0.71 & 0.9 & 0.71 & 0.9 & 0.72 & 0.94 & 0.69 & 0.93 & 0.71 & 0.96 \\ \hline 
No Beard & 0.68 & 0.77 & 0.67 & 0.76 & 0.66 & 0.74 & 0.66 & 0.74 & 0.66 & 0.77 \\ \hline 
Oval Face & 0.6 & 1.05 & 0.61 & 1.03 & 0.61 & 1.06 & 0.61 & 1.12 & 0.61 & 1.2 \\ \hline 
Pale Skin & 0.55 & 0.6 & 0.48 & 0.55 & 0.54 & 0.61 & 0.56 & 0.64 & 0.51 & 0.58 \\ \hline 
Pointy Nose & 0.61 & 1.09 & 0.61 & 1.05 & 0.62 & 1.11 & 0.61 & 1.11 & 0.63 & 1.26 \\ \hline 
Receding Hairline & 0.66 & 0.76 & 0.63 & 0.72 & 0.64 & 0.73 & 0.62 & 0.72 & 0.65 & 0.73 \\ \hline 
Rosy Cheeks & 0.55 & 0.61 & 0.58 & 0.65 & 0.63 & 0.7 & 0.6 & 0.67 & 0.58 & 0.67 \\ \hline 
Sideburns & 0.58 & 0.62 & 0.56 & 0.61 & 0.55 & 0.59 & 0.52 & 0.57 & 0.53 & 0.58 \\ \hline 
Smiling & 0.13 & 0.25 & 0.14 & 0.23 & 0.13 & 0.23 & 0.14 & 0.26 & 0.16 & 0.49 \\ \hline 
Straight Hair & 0.71 & 1.14 & 0.71 & 1.13 & 0.72 & 1.14 & 0.72 & 1.16 & 0.72 & 1.19 \\ \hline 
Wavy Hair & 0.52 & 0.69 & 0.52 & 0.68 & 0.52 & 0.69 & 0.52 & 0.73 & 0.51 & 0.71 \\ \hline 
Wearing Earrings & 0.69 & 0.89 & 0.69 & 0.89 & 0.69 & 0.9 & 0.7 & 0.91 & 0.71 & 0.94 \\ \hline 
Wearing Hat & 0.5 & 0.51 & 0.56 & 0.6 & 0.54 & 0.56 & 0.51 & 0.53 & 0.52 & 0.54 \\ \hline 
Wearing Lipstick & 0.17 & 0.21 & 0.16 & 0.21 & 0.16 & 0.21 & 0.16 & 0.2 & 0.16 & 0.21 \\ \hline 
Wearing Necklace & 0.7 & 0.97 & 0.73 & 1.0 & 0.73 & 0.99 & 0.72 & 0.98 & 0.73 & 1.0 \\ \hline 
Wearing Necktie & 0.62 & 0.65 & 0.58 & 0.61 & 0.59 & 0.62 & 0.59 & 0.61 & 0.61 & 0.7 \\ \hline 
Young & 0.65 & 0.87 & 0.66 & 0.88 & 0.66 & 0.88 & 0.67 & 0.9 & 0.66 & 0.9 \\ \hline  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Dataset  & Architecture & cold & warm & sperturb & mixup & ls & codist & anchor & distill (ours)    \\ \hline\hline
cifar10 & ResNet-50 & 49.85  &  46.4  &  46.6  &  46.45  &  44.4  &  N/A  &  45.35  & {\bf 42.85 } \\ \hline 
cifar100 & ResNet-50 &  89.05  &  85.9  &  83.7  &  85.05  &  81.95  &  N/A  &  84.45  & {\bf 72.05 } \\ \hline
cifar10 & ResNet-101 &  50.65  &  48.2  &  46.25  &  48.45  &  N/A  &  N/A  &  46.8  & {\bf 43.85 } \\ \hline 
cifar100 & ResNet-101 &  88.9  &  87.8  &  86.75  &  87.75  &  86.4  &  N/A  &  86.25  & {\bf 77.75 } \\  \hline
cifar10 & ResNet-152 & 46.9  &  47.7  &  47.7  &  47.1  &  50.0  &  N/A  &  46.4  & {\bf 43.4 } \\ \hline 
cifar100 & ResNet-152 & 89.4  &  86.9  &  85.9  &  86.3  &  84.1  &  N/A  &  83.8  & {\bf 78.6 } \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
   Initial Sample & network & cold & warm & s-perturb & mixup & ls & co-dist & anchor & distill    \\ \hline\hline
  \multirow{5}{*}{100} &  transformer-1 &  38.34  &  36.72  &  37.36  &  N/A  & {\bf 36.35 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  transformer-2 &  37.33  &  N/A  &  N/A  &  N/A  & {\bf 35.99 } &  N/A  &  N/A  &  N/A  \\ \cline{2-10}
 &  transformer-4 &  40.78  &  N/A  &  39.48  &  N/A  &  38.07  &  N/A  &  N/A  & {\bf 34.38 } \\ \cline{2-10}
 &  transformer-8 &  44.32  &  N/A  &  45.67  &  N/A  &  42.65  &  N/A  &  43.9  & {\bf 38.96 } \\ \cline{2-10}
 &  transformer-16 &  50.87  &  46.87  &  46.99  &  N/A  &  47.27  &  45.49  &  45.38  & {\bf 40.05 } \\ \hline 
 \multirow{5}{*}{1000} &  transformer-1 &  15.69  &  N/A  &  15.31  &  N/A  &  N/A  &  13.41  &  10.33  & {\bf 7.78 } \\ \cline{2-10}
 &  transformer-2 &  16.62  &  14.35  &  15.1  &  N/A  &  13.0  &  15.1  &  13.11  & {\bf 7.0 } \\ \cline{2-10}
 &  transformer-4 &  18.79  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  16.72  & {\bf 14.24 } \\ \cline{2-10}
 &  transformer-8 &  20.11  &  N/A  &  19.79  &  N/A  &  17.56  &  18.3  &  17.51  & {\bf 12.93 } \\ \cline{2-10}
 &  transformer-16 &  24.06  &  N/A  &  22.4  &  N/A  &  20.27  &  21.36  &  20.43  & {\bf 15.75 } \\ \hline
 \multirow{5}{*}{10000} &  transformer-1 &  8.87  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  8.48  & {\bf 6.4 } \\ \cline{2-10}
 &  transformer-2 &  9.0  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 6.83 } \\ \cline{2-10}
 &  transformer-4 &  9.24  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  & {\bf 6.55 } \\ \cline{2-10}
 &  transformer-8 &  9.95  &  N/A  &  N/A  &  N/A  &  6.74  &  N/A  &  N/A  & {\bf 6.74 } \\ \cline{2-10}
 &  transformer-16 & {\bf 12.73 } &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  &  N/A  \\ \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{2}{c|}{transformer-1} & \multicolumn{2}{c|}{transformer-2}  & \multicolumn{2}{c|}{transformer-4}  & \multicolumn{2}{c|}{transformer-8}  & \multicolumn{2}{c|}{transformer-16}\\
\hline 
   Iniitial Sample & Error & Churn & Error & Churn  & Error & Churn & Error & Churn & Error & Churn      \\ \hline\hline
   100 & 0.51 & 1.31 & 0.53 & 1.44 & 0.57 & 1.36 & 0.62 & 1.74 & 0.71 & 2.27 \\ \hline 
1000 & 0.45 & 0.61 & 0.48 & 0.67 & 0.52 & 0.9 & 0.61 & 1.0 & 0.74 & 1.57 \\ \hline 10000 & 0.18 & 0.33 & 0.19 & 0.31 & 0.23 & 0.32 & 0.3 & 0.4 & 0.84 & 1.56 \\ \hline
\end{tabular}
